Computing Large-Scale Matrix and Tensor Decomposition with Structured Factors: A Unified Nonconvex Optimization Perspective

The proposed article aims at offering a comprehensive tutorial for the computational aspects of structured matrix and tensor factorization. Unlike existing tutorials that mainly focus on {\it algorithmic procedures} for a small set of problems, e.g., nonnegativity or sparsity-constrained factorization, we take a {\it top-down} approach: we start with general optimization theory (e.g., inexact and accelerated block coordinate descent, stochastic optimization, and Gauss-Newton methods) that covers a wide range of factorization problems with diverse constraints and regularization terms of engineering interest. Then, we go `under the hood' to showcase specific algorithm design under these introduced principles. We pay a particular attention to recent algorithmic developments in structured tensor and matrix factorization (e.g., random sketching and adaptive step size based stochastic optimization and structure-exploiting second-order algorithms), which are the state of the art---yet much less touched upon in the literature compared to {\it block coordinate descent} (BCD)-based methods. We expect that the article to have an educational values in the field of structured factorization and hope to stimulate more research in this important and exciting direction.

==> convergence-first-second.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
  join=round,
  spy using outlines={circle, magnification=2, connect spies}
] 

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
ymode=log,
ymin=1e-30,
ymax=1,
ytick={1,1e-10,1e-20,1e-30},
yminorticks=true,
legend style={legend cell align=left,align=left,draw=white!15!black},
minimal,
rotate y label,
clip=true,
clip mode=individual,
xlabel={Iteration $t$},
ylabel={fun. value\\$f(\vec{\theta}^{(t)})$},
y label style={text width={1.5cm}},
font=\footnotesize,
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=0.6pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	5092836.13400148\\
3	52948.5353550395\\
5	416.783198939315\\
7	30.1429038081046\\
9	3.08727373826664\\
11	0.43355751806689\\
14	0.384871461980068\\
17	0.352205822334608\\
20	0.316043541980719\\
23	0.290110399273995\\
26	0.219603083556907\\
28	0.126977357858927\\
30	0.0702730277093123\\
33	0.058451875101077\\
35	0.0158491305482655\\
37	0.0104382511428567\\
39	0.00323375071627403\\
41	1.57892697277039e-06\\
42	1.45063932773493e-12\\
43	1.35642487343321e-25\\
44	5.00688830172188e-31\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=0.6pt,mark=*,mark
options={solid},forget plot,clip=false]
  table[row sep=crcr]{%
43	1.35642487343321e-25\\
44	5.00688830172188e-31\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5092836.13400148\\
2	0.409481364788789\\
4	0.145689163140062\\
6	0.112877327854001\\
9	0.087189859445246\\
12	0.0731249533107672\\
15	0.0575070518103899\\
18	0.0455457489519091\\
21	0.040133497703458\\
24	0.0358175701699039\\
27	0.0304196902170162\\
30	0.0234185186649825\\
32	0.0180744351934976\\
34	0.0114240972254507\\
36	0.00424093281998949\\
38	0.00247636144940344\\
41	0.00199994514301949\\
44	0.0017571288972249\\
47	0.00158587225610774\\
50	0.00144496176861963\\
53	0.00132171134488601\\
56	0.00121138821318567\\
59	0.00111164289472043\\
62	0.00102096198978074\\
65	0.000938209780436238\\
68	0.000862472377079371\\
71	0.000792991133678811\\
74	0.000729125882543258\\
77	0.000670330444336286\\
80	0.000616134604754848\\
83	0.000566130223830896\\
86	0.000519960291967436\\
89	0.00047731020040942\\
92	0.000437900722488393\\
95	0.000401482334936532\\
98	0.000367830600879415\\
101	0.000336742401209733\\
104	0.00030803284747094\\
107	0.000281532747116842\\
110	0.00025708651696732\\
113	0.000234550463375172\\
116	0.000213791362234872\\
119	0.000194685284860441\\
122	0.000177116626247198\\
125	0.000160977298655496\\
128	0.000146166061220754\\
131	0.00013258796008131\\
134	0.000120153858603089\\
137	0.000108780040193324\\
140	9.83878692721874e-05\\
143	8.89034984297154e-05\\
146	8.02576117777676e-05\\
149	7.23851963684297e-05\\
152	6.52253350637011e-05\\
155	5.87210154634477e-05\\
158	5.28189507775779e-05\\
161	4.74694093171024e-05\\
164	4.26260503445519e-05\\
167	3.82457644363399e-05\\
170	3.42885169501983e-05\\
173	3.07171945550521e-05\\
176	2.74974535727779e-05\\
179	2.45975710129187e-05\\
182	2.19882973908625e-05\\
185	1.96427127008292e-05\\
188	1.75360850391826e-05\\
191	1.56457327946669e-05\\
194	1.39508906045194e-05\\
197	1.24325797372648e-05\\
200	1.10734827458714e-05\\
203	9.85782371287768e-06\\
206	8.77125326326222e-06\\
209	7.80073918349445e-06\\
212	6.93446290966904e-06\\
215	6.16172135892157e-06\\
218	5.47283489993333e-06\\
221	4.85906075198272e-06\\
224	4.31251208254935e-06\\
227	3.82608287452513e-06\\
230	3.39337766774861e-06\\
233	3.00864699909198e-06\\
236	2.66672735449447e-06\\
239	2.36298618716546e-06\\
242	2.09327111377888e-06\\
245	1.85386356577055e-06\\
248	1.64143631309344e-06\\
251	1.45301464016256e-06\\
254	1.2859410674082e-06\\
257	1.13784330579847e-06\\
260	1.00660501090033e-06\\
263	8.90339535430939e-07\\
266	7.87365955545738e-07\\
269	6.96187484550138e-07\\
272	6.15472217191382e-07\\
275	5.44035366090156e-07\\
278	4.8082372927638e-07\\
281	4.24901386963939e-07\\
284	3.75437025468272e-07\\
287	3.31692646682313e-07\\
290	2.93013258101382e-07\\
293	2.5881779208703e-07\\
296	2.28590927520145e-07\\
299	2.01875835159626e-07\\
302	1.78267583805791e-07\\
305	1.57407505696483e-07\\
308	1.38977796382278e-07\\
311	1.22697144888662e-07\\
314	1.08316392299912e-07\\
317	9.56150927322596e-08\\
320	8.43981382558922e-08\\
323	7.44929025131569e-08\\
326	6.57467182918481e-08\\
329	5.8024554050462e-08\\
332	5.12069817659722e-08\\
335	4.51884503149813e-08\\
338	3.98756512254295e-08\\
341	3.51861260128317e-08\\
344	3.10469800979263e-08\\
347	2.73937956762893e-08\\
350	2.41696866964958e-08\\
353	2.13243964708454e-08\\
356	1.88135302892078e-08\\
359	1.65978661925692e-08\\
362	1.46427652225611e-08\\
365	1.29176598306913e-08\\
368	1.13955422875733e-08\\
371	1.00525667789952e-08\\
374	8.86768702912376e-09\\
377	7.82232945084616e-09\\
380	6.90007340153897e-09\\
383	6.08645223110215e-09\\
386	5.36869748657409e-09\\
389	4.73549732760148e-09\\
392	4.17694678844783e-09\\
395	3.68422092833498e-09\\
398	3.24958193687053e-09\\
401	2.86619439293645e-09\\
404	2.527983156142e-09\\
407	2.22968310481519e-09\\
410	1.96656202433587e-09\\
413	1.73447034512719e-09\\
416	1.52976298295471e-09\\
419	1.34919986294335e-09\\
422	1.18993881415008e-09\\
425	1.04948583157238e-09\\
428	9.25595600165254e-10\\
431	8.16321232832708e-10\\
434	7.19936110726848e-10\\
437	6.34948094102583e-10\\
440	5.59985835479892e-10\\
443	4.93855623062701e-10\\
446	4.3553427531151e-10\\
449	3.84112297524553e-10\\
452	3.3874414384627e-10\\
455	2.98740587822977e-10\\
458	2.63462140992488e-10\\
461	2.3235458002091e-10\\
464	2.04892103283783e-10\\
467	1.80705228558509e-10\\
470	1.5937473563099e-10\\
473	1.40552458560705e-10\\
476	1.23947074825992e-10\\
479	1.09309894469334e-10\\
482	9.63851221058574e-11\\
485	8.50164383336958e-11\\
488	7.4955153195333e-11\\
491	6.61088961351196e-11\\
494	5.83071368964739e-11\\
497	5.14077669322432e-11\\
500	4.53468373962096e-11\\
503	3.99822397412208e-11\\
506	3.52642359757737e-11\\
509	3.1093350116862e-11\\
512	2.74127387456246e-11\\
515	2.4165558443201e-11\\
518	2.13375983548758e-11\\
521	1.88009607882122e-11\\
524	1.65698565979256e-11\\
527	1.46158640745853e-11\\
530	1.28892452266882e-11\\
533	1.13686837721616e-11\\
536	1.00186525742174e-11\\
539	8.83204620549804e-12\\
542	7.80886466600351e-12\\
545	6.85673740008497e-12\\
548	6.04671868131844e-12\\
551	5.35038680027355e-12\\
554	4.70379291073186e-12\\
557	4.14956957683899e-12\\
560	3.65218966180692e-12\\
563	3.23296944770845e-12\\
566	2.84927637039801e-12\\
569	2.51532128459075e-12\\
572	2.20268248085631e-12\\
575	1.95399252334027e-12\\
578	1.71951342053944e-12\\
581	1.52243458331167e-12\\
584	1.34258561618546e-12\\
587	1.18398238205789e-12\\
590	1.04411514933187e-12\\
593	9.20770648905773e-13\\
596	8.1199705640012e-13\\
599	7.16073109986278e-13\\
602	6.31480877627925e-13\\
605	5.56881735960857e-13\\
608	4.91095190782512e-13\\
611	4.33080199898669e-13\\
614	3.81918696277666e-13\\
617	3.36801066164472e-13\\
620	2.97013333224069e-13\\
623	2.61925865656056e-13\\
626	2.30983408984272e-13\\
629	2.03696301361048e-13\\
632	1.7963272662958e-13\\
635	1.58411878535255e-13\\
638	1.3969793670744e-13\\
641	1.23194752179843e-13\\
644	1.08641160229359e-13\\
647	9.58068482578632e-14\\
650	8.44887111820895e-14\\
653	7.45076372940998e-14\\
656	6.57056740484074e-14\\
659	5.79435282142805e-14\\
662	5.1098361824638e-14\\
665	4.50618480738382e-14\\
668	3.97384572173841e-14\\
671	3.5043944998604e-14\\
674	3.09040189596924e-14\\
677	2.72531632067339e-14\\
680	2.40336015969431e-14\\
683	2.11943833885025e-14\\
686	1.86905766999269e-14\\
689	1.64825578121084e-14\\
692	1.45353837397596e-14\\
695	1.28182396478714e-14\\
698	1.13039509549476e-14\\
701	9.96855312917778e-15\\
704	8.79091307589147e-15\\
707	7.75239394222155e-15\\
710	6.8365606929308e-15\\
713	6.02891979560752e-15\\
716	5.31668996189677e-15\\
719	4.68859971883795e-15\\
722	4.1347092177713e-15\\
725	3.64625284182434e-15\\
728	3.2155005041631e-15\\
731	2.83563534089657e-15\\
734	2.50064576842538e-15\\
737	2.20523038140815e-15\\
740	1.94471404277142e-15\\
743	1.71497397139738e-15\\
746	1.51237438543227e-15\\
749	1.33370903241643e-15\\
752	1.1761504449897e-15\\
755	1.03720512274558e-15\\
758	9.1467418838293e-16\\
761	8.06618521957845e-16\\
764	7.11328063296064e-16\\
767	6.27294808924806e-16\\
770	5.53188886641671e-16\\
773	4.87837530681365e-16\\
776	4.30206504173492e-16\\
779	3.79383757960987e-16\\
782	3.34564980507259e-16\\
785	2.95040916117337e-16\\
788	2.60186037853147e-16\\
791	2.29448777594965e-16\\
794	2.02342679202504e-16\\
797	1.78438787487196e-16\\
800	1.57358796359119e-16\\
803	1.38769098203707e-16\\
806	1.22375510250764e-16\\
809	1.0791858972946e-16\\
812	9.5169549223849e-17\\
815	8.39266286442746e-17\\
818	7.40118908473553e-17\\
821	6.52684414086524e-17\\
824	5.75579130390043e-17\\
827	5.07582637961763e-17\\
830	4.47618980060545e-17\\
833	3.94739165860408e-17\\
836	3.48106358235191e-17\\
839	3.06982516791055e-17\\
842	2.70716907793239e-17\\
845	2.38735561063798e-17\\
848	2.10532352657652e-17\\
851	1.85660976787687e-17\\
854	1.63727755147763e-17\\
857	1.44385614909202e-17\\
860	1.27328528233448e-17\\
863	1.12286490179184e-17\\
866	9.90214554726262e-18\\
869	8.73234904232925e-18\\
872	7.7007472354459e-18\\
875	6.79101274598065e-18\\
878	5.98875166399367e-18\\
881	5.2812655764785e-18\\
884	4.65736043198257e-18\\
887	4.10716007200636e-18\\
890	3.62195767773264e-18\\
893	3.19407562864553e-18\\
896	2.81674085951413e-18\\
899	2.48398333116301e-18\\
902	2.1905365328964e-18\\
905	1.93175560554548e-18\\
908	1.70354711845131e-18\\
911	1.50229704777981e-18\\
914	1.3248213523217e-18\\
917	1.16831224818495e-18\\
920	1.03029317698696e-18\\
923	9.08579012835988e-19\\
926	8.01242756713789e-19\\
929	7.06587948589397e-19\\
932	6.23114222348953e-19\\
935	5.49502124237292e-19\\
938	4.84586328422563e-19\\
941	4.27339141898979e-19\\
944	3.76855441342784e-19\\
947	3.32335181127203e-19\\
950	2.93074477102836e-19\\
953	2.58451841989808e-19\\
956	2.27919129557868e-19\\
959	2.00993305496552e-19\\
962	1.77248938704348e-19\\
965	1.56309784817426e-19\\
968	1.37843992400989e-19\\
971	1.21559710041069e-19\\
974	1.07199257034158e-19\\
977	9.45350116827344e-20\\
980	8.33670743480892e-20\\
983	7.35185424083366e-20\\
986	6.48335220780766e-20\\
989	5.71742282124978e-20\\
992	5.04199477495434e-20\\
995	4.44636127466962e-20\\
998	3.92110034292566e-20\\
% 1001	3.45788409033048e-20\\
% 1004	3.0493778526563e-20\\
% 1007	2.68914179343236e-20\\
% 1010	2.37146095209874e-20\\
% 1013	2.09130257503856e-20\\
% 1016	1.84425225301818e-20\\
% 1019	1.62639281925987e-20\\
% 1022	1.43426288539549e-20\\
% 1025	1.26482669069516e-20\\
% 1028	1.1154055318233e-20\\
% 1031	9.83636984950246e-21\\
% 1034	8.67435189908024e-21\\
% 1037	7.64961530252332e-21\\
% 1040	6.74597242925456e-21\\
% 1043	5.9490204699615e-21\\
% 1046	5.24626609381582e-21\\
% 1049	4.6264807667965e-21\\
% 1052	4.07994077333366e-21\\
% 1055	3.5979099137332e-21\\
% 1058	3.17283627178821e-21\\
% 1061	2.79801907400679e-21\\
% 1064	2.46747686167775e-21\\
% 1067	2.17599244350468e-21\\
% 1070	1.91892051990242e-21\\
% 1073	1.69224998820033e-21\\
% 1076	1.49234027563095e-21\\
% 1079	1.3160357700563e-21\\
% 1082	1.16058802947806e-21\\
% 1085	1.02349793273814e-21\\
% 1088	9.02576858098985e-22\\
% 1091	7.95954817644969e-22\\
% 1094	7.01899558040908e-22\\
% 1097	6.18982640136097e-22\\
% 1100	5.45863139600488e-22\\
% 1103	4.81374166849357e-22\\
% 1106	4.24503124960612e-22\\
% 1109	3.74348715577251e-22\\
% 1112	3.30111695154702e-22\\
% 1115	2.91117392530829e-22\\
% 1118	2.56735717579656e-22\\
% 1121	2.26418626108334e-22\\
% 1124	1.99676129319717e-22\\
% 1127	1.76089505276175e-22\\
% 1130	1.55287420839833e-22\\
% 1133	1.36949367773847e-22\\
% 1136	1.20773593766737e-22\\
% 1137	1.15819974208093e-22\\
};
\coordinate (spypoint) at (axis cs:20,5e-3);
\coordinate (magnifyglass) at (axis cs:800,1e-6);
\node at (axis cs:44,1e-30)   [text=mycolor1,font=\footnotesize,anchor=west] {GN
(\SI{0.6}{\second})};
\node at (axis cs:850,1e-20) [text=mycolor2,font=\footnotesize,anchor=north]
{ALS (\SI{5.5}{\second})};
\end{axis}

\spy [minimal axis color,size=1cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}%

==> img/fig1.tex <==
\setlength{\figurewidth}{4.35cm}
\setlength{\figureheight}{3.5cm}

\newsavebox\surfboxone
\begin{lrbox}{\surfboxone}
  \input{img/surf-amino1.tikz}
\end{lrbox}
\newsavebox\surfboxtwo
\begin{lrbox}{\surfboxtwo}
  \input{img/surf-amino3.tikz}
\end{lrbox}
\newsavebox\surfboxthree
\begin{lrbox}{\surfboxthree}
  \input{img/surf-amino4.tikz}
\end{lrbox}

\newsavebox\vectoronebox
\begin{lrbox}{\vectoronebox}
  \begin{tikzpicture}
    \begin{axis}[%
      width=11.5mm,
      height=0.8mm,
      rotate=45,
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      axis y line=none,
      axis x line=none,
      clip=false,
      ]
      \addplot [color=mycolor1,solid,line width=0.8pt,forget plot]
      table[row sep=crcr]{%
0.00000 0.01490\\
0.00651 0.05912\\
0.02555 0.16372\\
0.04113 0.25940\\
0.05672 0.35125\\
0.07342 0.45240\\
0.09307 0.54737\\
0.11382 0.63633\\
0.13456 0.70996\\
0.15419 0.77266\\
0.17430 0.83203\\
0.19676 0.89257\\
0.21747 0.92504\\
0.23818 0.94601\\
0.25888 0.95933\\
0.27957 0.96690\\
0.30026 0.95532\\
0.32094 0.94374\\
0.34161 0.92259\\
0.36228 0.89953\\
0.38295 0.87071\\
0.40362 0.83999\\
0.42429 0.80735\\
0.44495 0.77279\\
0.46561 0.73440\\
0.48628 0.69602\\
0.50694 0.65572\\
0.52760 0.61733\\
0.54826 0.57512\\
0.56892 0.53290\\
0.58957 0.48686\\
0.61024 0.44847\\
0.63089 0.40434\\
0.65155 0.36021\\
0.67221 0.31799\\
0.69287 0.27769\\
0.71353 0.23548\\
0.73419 0.19326\\
0.75486 0.15871\\
0.77552 0.12032\\
0.79619 0.09342\\
0.81686 0.06844\\
0.83754 0.04921\\
0.85821 0.03380\\
0.87890 0.02988\\
0.89959 0.02979\\
0.92029 0.03928\\
0.94099 0.06408\\
0.96170 0.08123\\
0.98238 0.07540\\
0.99790 0.07533\\
};
    \end{axis}
  \end{tikzpicture}
\end{lrbox}

\newsavebox\vectortwobox
\begin{lrbox}{\vectortwobox}
  \begin{tikzpicture}
    \begin{axis}[%
      width=16mm,
      height=1.4mm,
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      axis y line=none,
      axis x line=none
      ]
      \addplot [color=mycolor1,solid,line width=0.8pt,forget plot]
      table[row sep=crcr]{%
0.00655 0.07494\\
0.02236 0.08551\\
0.03817 0.11085\\
0.05397 0.12635\\
0.06978 0.15169\\
0.08559 0.17211\\
0.10139 0.19745\\
0.11720 0.21787\\
0.13300 0.24321\\
0.14881 0.27347\\
0.16462 0.29389\\
0.18042 0.32415\\
0.19623 0.34949\\
0.21204 0.38468\\
0.22784 0.42478\\
0.24365 0.47473\\
0.25946 0.51484\\
0.27526 0.56971\\
0.29107 0.62458\\
0.30688 0.66469\\
0.32268 0.70972\\
0.33849 0.74490\\
0.35429 0.77024\\
0.37010 0.78574\\
0.38591 0.79631\\
0.40171 0.79704\\
0.41752 0.78301\\
0.43333 0.76405\\
0.44913 0.74509\\
0.46494 0.71629\\
0.48075 0.68257\\
0.49655 0.64885\\
0.51236 0.61512\\
0.52816 0.57648\\
0.54397 0.54275\\
0.55978 0.49919\\
0.57558 0.46546\\
0.59139 0.42682\\
0.60720 0.38817\\
0.62300 0.35445\\
0.63881 0.32073\\
0.65462 0.29193\\
0.67042 0.26805\\
0.68623 0.24417\\
0.70203 0.22521\\
0.71784 0.21117\\
0.73365 0.20206\\
0.74945 0.19295\\
0.76526 0.17891\\
0.78107 0.17964\\
0.79687 0.18037\\
0.81268 0.18110\\
0.82849 0.18183\\
0.84429 0.18256\\
0.86010 0.18330\\
0.87590 0.18403\\
0.89171 0.18476\\
0.90752 0.18549\\
0.92332 0.19606\\
0.93913 0.20664\\
0.95494 0.21721\\
0.97074 0.21794\\
0.98655 0.22852\\
0.99709 0.21916\\
};
    \end{axis}
  \end{tikzpicture}
\end{lrbox}

\newsavebox\vectorthreebox
\begin{lrbox}{\vectorthreebox}
  \begin{tikzpicture}
    \begin{axis}[%
      width=11.5mm,
      height=0.8mm,
      rotate around={45:(current axis.origin)},
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      axis y line=none,
      axis x line=none,
      clip=false
      ]
      \addplot [color=mycolor1,solid,line width=0.8pt,forget plot]
      table[row sep=crcr]{%
0.00736 0.03896\\
0.02253 0.03941\\
0.03769 0.03986\\
0.05285 0.04031\\
0.06801 0.04077\\
0.08317 0.04122\\
0.09834 0.04167\\
0.11350 0.04212\\
0.12870 0.05269\\
0.14388 0.05820\\
0.15906 0.06371\\
0.17425 0.07427\\
0.18945 0.08484\\
0.20467 0.10046\\
0.21988 0.11609\\
0.23512 0.13677\\
0.25036 0.15998\\
0.26686 0.18133\\
0.28086 0.21020\\
0.29619 0.25996\\
0.31157 0.32110\\
0.32699 0.39489\\
0.34242 0.46994\\
0.35786 0.55005\\
0.37328 0.62257\\
0.38872 0.70015\\
0.40411 0.76508\\
0.41946 0.81864\\
0.43479 0.86714\\
0.45015 0.92449\\
0.46541 0.95023\\
0.48061 0.96332\\
0.49579 0.96883\\
0.51094 0.96423\\
0.52605 0.95204\\
0.54115 0.93479\\
0.55622 0.90742\\
0.57128 0.88006\\
0.58634 0.85269\\
0.60138 0.81774\\
0.61737 0.76562\\
0.63015 0.73832\\
0.64742 0.69066\\
0.66043 0.65464\\
0.67141 0.61628\\
0.68774 0.58832\\
0.70049 0.54963\\
0.71245 0.50296\\
0.72549 0.47452\\
0.73745 0.42785\\
0.75049 0.39941\\
0.76245 0.35274\\
0.77657 0.34254\\
0.79055 0.29441\\
0.80251 0.24773\\
0.81532 0.22801\\
0.83162 0.19057\\
0.84669 0.16510\\
0.86175 0.13774\\
0.87681 0.11037\\
0.89190 0.09059\\
0.90700 0.07334\\
0.92212 0.06115\\
0.93725 0.05149\\
0.95241 0.05194\\
0.96759 0.05745\\
0.98280 0.07307\\
};
    \end{axis}
  \end{tikzpicture}
\end{lrbox}

\newsavebox\vectorfourbox
\begin{lrbox}{\vectorfourbox}
  \begin{tikzpicture}
    \begin{axis}[%
      width=16mm,
      height=1.4mm,
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1,
      axis y line=none,
      axis x line=none,
      clip=false,
      ]
      \addplot [color=mycolor1,solid,line width=0.8pt,forget plot]
      table[row sep=crcr]{%
0.01129 0.30253\\
0.02813 0.29168\\
0.04501 0.26908\\
0.06189 0.24649\\
0.07877 0.22389\\
0.09565 0.20129\\
0.11252 0.18261\\
0.12938 0.16393\\
0.14624 0.14917\\
0.16309 0.13441\\
0.17993 0.12356\\
0.19677 0.11272\\
0.21356 0.11362\\
0.23036 0.11453\\
0.24716 0.11543\\
0.26392 0.12417\\
0.28068 0.13683\\
0.29738 0.16515\\
0.31403 0.20523\\
0.33205 0.25811\\
0.34724 0.31475\\
0.36369 0.41358\\
0.38015 0.50849\\
0.39663 0.59949\\
0.41309 0.69440\\
0.42822 0.76867\\
0.44614 0.84701\\
0.46281 0.88317\\
0.47948 0.91933\\
0.49625 0.92807\\
0.51305 0.92897\\
0.52985 0.92988\\
0.54666 0.92687\\
0.56349 0.91602\\
0.58035 0.90126\\
0.59720 0.88650\\
0.61405 0.87173\\
0.63093 0.84914\\
0.64781 0.82654\\
0.66469 0.80394\\
0.68157 0.78135\\
0.69845 0.75875\\
0.71533 0.73616\\
0.73223 0.70964\\
0.74911 0.68705\\
0.76600 0.66053\\
0.78288 0.63794\\
0.79976 0.61534\\
0.81664 0.59274\\
0.83352 0.57015\\
0.85040 0.54755\\
0.86726 0.53279\\
0.88411 0.51802\\
0.90095 0.50718\\
0.91779 0.49633\\
0.93461 0.48940\\
0.95142 0.48639\\
0.96819 0.49513\\
0.98493 0.51170\\
};
    \end{axis}
  \end{tikzpicture}
\end{lrbox}



\begin{tikzpicture}[img/.style={inner sep=0pt}, vec/.style={mode-3 vector, 2d,
    width=0.25, dim={2},anchor=A,yshift=0.3mm,text fraction=0.95,text
    offset=-0.29mm,
    draw=kulblue!60!white,fill=kulblue!10!white},
    node distance=2mm,
    fancy/.style={2d,draw=kulblue!60!white,fill=kulblue!10!white},
    font=\footnotesize,tensor scale=0.8,2d]

  \node [tensor,fancy,dim={2.1,2.08,2.82},only back faces,dashed back lines] (T) {};
  %\node at (T.B) [horizontal matrix,2d,dim={2.1,2.5}] {};
  \node at (T.B) [anchor=south west,inner sep=0pt] {\usebox\surfboxone};
  \node at (T.B) [anchor=south west,inner sep=0pt,yshift=1cm] {\usebox\surfboxtwo};

  \node [tensor,fancy,dim={2.1,2.08,2.82},fill=kulblue!60!white,fill opacity=0.2] (T) {};
  \node at (T.A) [anchor=south west,inner sep=0pt] {\usebox\surfboxthree};

  \node [right=of T] (eq) {$\approx$};
  \node [right=of eq,tensor,dim={2.1,0.2,0},fancy] (a1) {};  
  \node at (a1.A) [mode-3 vector,dim={2.82},fancy,anchor=A,yshift=0.5mm,text
  fraction=0.98,text offset=-1.35] (c1)
  {\usebox\vectoronebox};
  \node at (a1.C) [tensor,dim={0.2,2.08,0},fancy,anchor=A,xshift=0.5mm] (b1)
  {\usebox\vectortwobox};

  \coordinate [right=of b1] (tmp);
  \node at (tmp|-eq) (eq) {$+\cdots+$};
  \node [right=of eq,tensor,dim={2.1,0.2,0},fancy] (a2) {};  
  \node at (a2.A) [mode-3 vector,dim={2.82},fancy,anchor=A,yshift=0.5mm,text
  fraction=0.98,text offset=-1.35] (c2)
  {\usebox\vectorthreebox};
  \node at (a2.C) [tensor,dim={0.2,2.08,0},fancy,anchor=A,xshift=0.5mm] (b2)
  {\usebox\vectorfourbox};


  \node at (a1.A) [text width=4cm,align=center,yshift=14mm,xshift=3mm] (tc)
  {emission\\(smooth, nonnegative)};

  \node at (a2.A) [text width=2.6cm,align=center,yshift=14mm,xshift=6mm] (tb)
  {excitation\\(smooth, nonnegative)};

  
  \node at ($(a1.D)!0.5!(a2.B)$) [text width=4cm,align=center,yshift=-2mm] (ta)
  {concentration\\(nonnegative)};
    
  \draw [myarrow,->,shorten >=5pt] (ta) to [out=130,in=-10] ($(a1)+(0,-2mm)$);
  \draw [myarrow,->,shorten >=5pt] (ta) to [out=40,in=190] ($(a2)+(0,-2mm)$);

  \draw [myarrow,->,shorten >=8pt] ($(tc.south)+(-4mm,1mm)$) to [out=-90,in=135] ($(c1)+(0,-2mm)$);
  \draw [myarrow,->,shorten >=8pt] ($(tc.south)+(10mm,1mm)$) to [out=-45,in=150] ($(c2)+(0,-2mm)$);

  \draw [myarrow,->,shorten >=8pt] ($(tb.south)+(-4mm,1mm)$) to [out=-120,in=30] ($(b1)+(0,0mm)$);
  \draw [myarrow,->,shorten >=8pt] ($(tb.south)+(10mm,1mm)$) to [out=-80,in=70] ($(b2)+(0,-1mm)$);

  \node at (T.B) [xshift=1mm,yshift=6mm] {$\vdots$};
  
\end{tikzpicture}

==> img/fig2.tex <==
\newsavebox\vectoroneboxtwo
\begin{lrbox}{\vectoroneboxtwo}
  \begin{tikzpicture}
    \begin{axis}[%
      width=9.5mm,
      height=1.3mm,
      rotate around={45:(current axis.origin)},
      scale only axis,
      xmin=0,
      xmax=100,
      ymin=0,
      ymax=100,
      axis y line=none,
      axis x line=none
      ]
      \addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
      table[row sep=crcr]{%
        0.852513295369675	2.50651833907195\\
        2.12149728229809	4.84261476417879\\
        3.38328442256876	5.11753430650499\\
        4.65226840949718	7.45363073161184\\
        5.91945318476116	9.27443293602353\\
        7.17944111336739	9.03405825765454\\
        8.4385294361414	8.53603646893799\\
        9.7021157880765	9.32625023195935\\
        10.963003322515	9.34352266393796\\
        12.2238908569534	9.36079509591657\\
        13.4892764205529	10.6663030796331\\
        14.7537623783203	11.714163953002\\
        16.0191479419198	13.0196719367185\\
        17.2845335055193	14.3251799204351\\
        18.5499190691189	15.6306879041516\\
        19.8144050268862	16.6785487775205\\
        21.080690196318	18.2417038715846\\
        22.3460757599175	19.5472118553011\\
        24.5625246093392	22.4115568250871\\
        25.8279101729388	23.7170648088036\\
        27.0905969190416	24.2496314614774\\
        28.3568820884734	25.8127865555415\\
        29.6195688345763	26.3453532082153\\
        30.8822555806792	26.8779198608891\\
        32.1440427209498	27.1528394032153\\
        33.4049302553883	27.1701118351939\\
        34.6703158189878	28.4756198189104\\
        35.9366009884196	30.0387749129745\\
        37.2019865520191	31.344282896691\\
        38.4628740864576	31.3615553286696\\
        39.7300588617216	33.1823575330813\\
        41.0017416661466	36.2913952892309\\
        42.2599303830884	35.5357263901667\\
        43.5208179175269	35.5529988221454\\
        44.7862034811264	36.8585068058619\\
        46.0605851030482	40.7404858930542\\
        47.3259706666477	42.0459938767707\\
        48.5940550477439	44.12444319153\\
        49.8567417938468	44.6570098442038\\
        51.116729722453	44.4166351658348\\
        52.3848141035492	46.4950844805941\\
        53.6493000613165	47.542945353963\\
        54.9191836540772	50.1366888894174\\
        56.1836696118445	51.1845497627864\\
        57.4472559637796	51.9747635258077\\
        58.7234367973658	56.3720368336952\\
        60.0041156601131	62.0575456933207\\
        61.2811960995314	66.7124661115558\\
        62.5456820572988	67.7603269849247\\
        63.8065695917372	67.7775994169033\\
        65.0674571261757	67.7948718488819\\
        66.3328426897752	69.1003798325984\\
        67.5928306183814	68.8600051542295\\
        68.8447220944977	66.3008064827322\\
        70.1029108114395	65.5451375836681\\
        71.3655975575424	66.0777042363419\\
        72.6480756319541	72.2785073166625\\
        73.8365269047822	78.6326032307932\\
        75.1291628141909	80.0047334521415\\
        76.4820157677059	87.0162099024105\\
        77.7492005429699	88.8370121068222\\
        79.0136865007372	89.8848729801911\\
        80.2835700934979	92.4786165156455\\
        81.5534536862585	95.0723600511\\
        82.8071443740392	93.0284556002979\\
        84.0554374268266	89.4386684874104\\
        85.3118269321039	88.1677053676511\\
        86.5664172257168	86.3814480271966\\
        87.8174090960009	83.5646022453518\\
        89.0827946596004	84.8701102290683\\
        90.445265684613	86.8983255541565\\
        91.6054693343095	85.1623022033731\\
        91.8092090375894	76.2290963419921\\
        92.8177781538081	71.2666306765823\\
        93.9661070065193	66.1296654692109\\
        95.3125650477185	63.571762230112\\
        96.5788502171502	65.1349173241761\\
        97.6136539544401	71.3323276053581\\
        98.7241102583823	77.7025307477228\\
        99.5916901229745	85.4434590128027\\
        100	88.8881097180922\\
      };
    \end{axis}
  \end{tikzpicture}
\end{lrbox}

\newsavebox\vectortwoboxtwo
\begin{lrbox}{\vectortwoboxtwo}
  \begin{tikzpicture}
    []
    \begin{axis}[%
      width=10mm,
      height=1.3mm,
      rotate around={45:(current axis.origin)},
      scale only axis,
      xmin=0,
      xmax=100,
      ymin=0,
      ymax=100,
      axis y line=none,
      axis x line=none
      ]
      \addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
      table[row sep=crcr]{%
        0.586933933624532	4.88931655792663\\
        3.88573480861409	7.50809240304082\\
        10.7952426339563	9.16386943489012\\
        16.4656803834625	12.7618231965337\\
        19.9936457944829	15.593128249048\\
        23.5064163662233	11.0903908757292\\
        26.6308631137609	12.1230485435195\\
        30.6883414268981	14.5692782654109\\
        32.2524112461073	32.245937915078\\
        32.7880046185215	50.0250607128243\\
        33.7637946392759	69.6302306079824\\
        35.1924073453805	82.1097432376312\\
        38.0098841225589	87.8834273220952\\
        39.9720967496857	91.8587892936241\\
        42.6825569961716	86.3461337075733\\
        43.9332101271386	88.1598492023089\\
        45.8099692085896	91.2566056047033\\
        47.5778044838589	96.2137223212189\\
        49.5499780314813	90.9296102977838\\
        51.2463354647929	82.181862329687\\
        53.7347558947169	79.5897317356828\\
        56.6943405370051	78.7247875816807\\
        57.7657351178335	69.2457340076851\\
        57.8031455978624	49.6878468025635\\
        58.0519252900548	26.8297317508903\\
        60.7959840001764	27.258705255222\\
        62.9907321618733	33.3794754599544\\
        64.7147317832063	37.9736902435065\\
        67.351815783294	40.4698428485259\\
        70.1752931913307	36.6016051275676\\
        72.1091818269722	36.6918532638975\\
        72.4828620842123	25.9233589541895\\
        73.4812542699843	11.3002258188834\\
        74.6331853008749	10.6016890223433\\
        77.3085795587971	12.934491824716\\
        81.250949677455	15.7851357635867\\
        84.4674652384785	17.831264287933\\
        87.0581409804815	18.7228046910613\\
        89.2934171622098	15.0473010657805\\
        92.7164760848564	12.1978695035774\\
        95.6791402483666	13.1251179902293\\
        98.3218130091903	9.45027758145305\\
        99.4129520100339	9.50119740149242\\
      };
      \label{addplot:hyperspectral-mode3-term20}
    \end{axis}
  \end{tikzpicture}
\end{lrbox}


\begin{center}
\begin{tikzpicture}[img/.style={inner sep=0pt},
  vec/.style={mode-3 vector, 2d, width=0.25,
  dim={2},anchor=A,yshift=0.3mm,text fraction=0.95,text offset=-0.29mm,
  draw=kulblue!60!white,fill=kulblue!10!white},font=\footnotesize,]
  \node [img] (T) {\includegraphics[width=2cm]{img/hyperspectral-tensor}};
  \node at (T.south east) [img,anchor=south west,xshift=5mm,draw=kulblue!60!white] (term1) 
  {\includegraphics[width=11.7mm]{img/hyperspectral-slice1}};
  \node at (term1.south east)  [img, anchor=south west,xshift=12mm,draw=kulblue!60!white]  (term2)
  {\includegraphics[width=11.7mm]{img/hyperspectral-slice2}};

  \node at (term1.north west) [vec,text fraction=1,text offset=-0.30mm] (vec1)
  {\usebox\vectoroneboxtwo};
  
  \node at (term2.north west) [vec,text fraction=0.95,text offset=-0.29mm] (vec2)
  {\usebox\vectortwoboxtwo};
  
  \node at (term1.west) [xshift=-3.5mm] {$\approx$};
  \node at ($(term1)!0.5!(term2)$) {$+\cdots+$};

  \node at ($(term1)!0.5!(term2)$) [yshift=20mm,xshift=3mm,text width=2.6cm,align=center,inner sep=0pt] (tv) {spectral signature
    (nonnegative, smooth)};
  \node at ($(term1)!0.5!(term2)$) [yshift=-13mm,text
  width=5.2cm,align=center,inner sep=0pt] (tm) {abundance map\\(nonnegative, small total variance, low rank)};


  \draw [myarrow,->,shorten >=2mm] (tv) to
  [bend left] (vec1);
  \draw [myarrow,->,shorten >=2mm] (tv) to
  [bend right] (vec2);
  \draw [myarrow,->,shorten >=1mm] (tm) to
  [bend right] (term1.south east);
  \draw [myarrow,->,shorten >=1mm] (tm) to
  [bend left] (term2.south west);
\end{tikzpicture}
\end{center}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> img/fig3.tex <==
  
\begin{tikzpicture}[img/.style={inner sep=0pt}, vec/.style={mode-3 vector, 2d,
    width=0.25, dim={2},anchor=A,yshift=0.3mm,text fraction=0.95,text
    offset=-0.29mm,
    draw=kulblue!60!white,fill=kulblue!10!white},
    node distance=2mm,
    font=\footnotesize]

  \node [tensor,fancy,dim={2,2,0}] (T)
  {\includegraphics[width=2cm,angle=90]{img/relations}};

  \node [right=of T] (eq) {$\approx$};

  \node [tensor,fancy,dim={2,0.85,0},right=of eq,xshift=2mm] (A) {};
  \node at (A.C) [frontal matrix,fancy,dim={0.85,0.85},anchor=A,xshift=1mm] (G) {};
  \node at (G.C) [tensor,fancy,dim={0.85,2,0},anchor=A,xshift=1mm] (AT) {};

  \node at (A.B) [frontal matrix,2d,dim={0.05,0.85},anchor=B,yshift=2mm,fill=kulblue!40!white,draw=kulblue!60!white] (v) {};

  \node at (T.label front bottom) [anchor=north,yshift=-2pt]{adjacency matrix};
  \node at (T.label front left) [rotate=90,anchor=south,yshift=-1pt] {member};
  \node at (T.label front top) [anchor=south,yshift=-1pt] {member};
  
  \node at (A.label front left) [rotate=90,anchor=south,yshift=-1pt] {member};
  \node at (A.label front top) [anchor=south,yshift=-2pt] {community};
  
  \node at (AT.label front top) [anchor=south,yshift=-1pt] {member};
  \node at (AT.label front right) [rotate=-90,anchor=south,yshift=-1pt] {community};
  
  \node at (G.A) [anchor=south west,xshift=-24mm,yshift=5mm,text
  width=5.5cm,align=center,inner sep=1pt] (tg) {community-community interaction
    probability\\ (bounded, nonnegative, symmetric)};
  
  \node [right=5mm of A,inner sep=1pt,yshift=-10pt] (ts) {identical (symmetry)};
  
  \node at (A.D) [text width=3cm,anchor=south west,xshift=5mm,inner sep=0pt,yshift=-3mm] (tv)
  {community membership\\(sum-to-one, nonnegative)};


  \draw [myarrow,->,shorten >=1pt] (tg) to
  [in=75,out=-80] ($(G.A)!0.5!(G.C)$);

  \draw [myarrow,->,shorten >=1pt] (ts.west) to
  [out=170,in=-10] ($(A.C)!0.5!(A.D)$);
  \draw [myarrow,->,shorten >=1pt] (ts) to
  [out=70,in=-120] ($(AT.B)!0.5!(AT.D)$);

  \draw [myarrow,->,shorten >=1pt,shorten <=1pt] (tv.west) to
  [out=170,in=-5] ($(v.C)!0.5!(v.D)$);

\end{tikzpicture}


==> img/hyperspectral-mode3-term1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
join=round
]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
ymin=0,
ymax=100,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.852513295369675	2.50651833907195\\
2.12149728229809	4.84261476417879\\
3.38328442256876	5.11753430650499\\
4.65226840949718	7.45363073161184\\
5.91945318476116	9.27443293602353\\
7.17944111336739	9.03405825765454\\
8.4385294361414	8.53603646893799\\
9.7021157880765	9.32625023195935\\
10.963003322515	9.34352266393796\\
12.2238908569534	9.36079509591657\\
13.4892764205529	10.6663030796331\\
14.7537623783203	11.714163953002\\
16.0191479419198	13.0196719367185\\
17.2845335055193	14.3251799204351\\
18.5499190691189	15.6306879041516\\
19.8144050268862	16.6785487775205\\
21.080690196318	18.2417038715846\\
22.3460757599175	19.5472118553011\\
24.5625246093392	22.4115568250871\\
25.8279101729388	23.7170648088036\\
27.0905969190416	24.2496314614774\\
28.3568820884734	25.8127865555415\\
29.6195688345763	26.3453532082153\\
30.8822555806792	26.8779198608891\\
32.1440427209498	27.1528394032153\\
33.4049302553883	27.1701118351939\\
34.6703158189878	28.4756198189104\\
35.9366009884196	30.0387749129745\\
37.2019865520191	31.344282896691\\
38.4628740864576	31.3615553286696\\
39.7300588617216	33.1823575330813\\
41.0017416661466	36.2913952892309\\
42.2599303830884	35.5357263901667\\
43.5208179175269	35.5529988221454\\
44.7862034811264	36.8585068058619\\
46.0605851030482	40.7404858930542\\
47.3259706666477	42.0459938767707\\
48.5940550477439	44.12444319153\\
49.8567417938468	44.6570098442038\\
51.116729722453	44.4166351658348\\
52.3848141035492	46.4950844805941\\
53.6493000613165	47.542945353963\\
54.9191836540772	50.1366888894174\\
56.1836696118445	51.1845497627864\\
57.4472559637796	51.9747635258077\\
58.7234367973658	56.3720368336952\\
60.0041156601131	62.0575456933207\\
61.2811960995314	66.7124661115558\\
62.5456820572988	67.7603269849247\\
63.8065695917372	67.7775994169033\\
65.0674571261757	67.7948718488819\\
66.3328426897752	69.1003798325984\\
67.5928306183814	68.8600051542295\\
68.8447220944977	66.3008064827322\\
70.1029108114395	65.5451375836681\\
71.3655975575424	66.0777042363419\\
72.6480756319541	72.2785073166625\\
73.8365269047822	78.6326032307932\\
75.1291628141909	80.0047334521415\\
76.4820157677059	87.0162099024105\\
77.7492005429699	88.8370121068222\\
79.0136865007372	89.8848729801911\\
80.2835700934979	92.4786165156455\\
81.5534536862585	95.0723600511\\
82.8071443740392	93.0284556002979\\
84.0554374268266	89.4386684874104\\
85.3118269321039	88.1677053676511\\
86.5664172257168	86.3814480271966\\
87.8174090960009	83.5646022453518\\
89.0827946596004	84.8701102290683\\
90.445265684613	86.8983255541565\\
91.6054693343095	85.1623022033731\\
91.8092090375894	76.2290963419921\\
92.8177781538081	71.2666306765823\\
93.9661070065193	66.1296654692109\\
95.3125650477185	63.571762230112\\
96.5788502171502	65.1349173241761\\
97.6136539544401	71.3323276053581\\
98.7241102583823	77.7025307477228\\
99.5916901229745	85.4434590128027\\
100.286665615225	88.8881097180922\\
};
\label{addplot:hyperspectral-mode3-term10}
\end{axis}
\end{tikzpicture}%

==> img/hyperspectral-mode3-term2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
join=round
]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=100,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.586933933624532	4.88931655792663\\
3.88573480861409	7.50809240304082\\
10.7952426339563	9.16386943489012\\
16.4656803834625	12.7618231965337\\
19.9936457944829	15.593128249048\\
23.5064163662233	11.0903908757292\\
26.6308631137609	12.1230485435195\\
30.6883414268981	14.5692782654109\\
32.2524112461073	32.245937915078\\
32.7880046185215	50.0250607128243\\
33.7637946392759	69.6302306079824\\
35.1924073453805	82.1097432376312\\
38.0098841225589	87.8834273220952\\
39.9720967496857	91.8587892936241\\
42.6825569961716	86.3461337075733\\
43.9332101271386	88.1598492023089\\
45.8099692085896	91.2566056047033\\
47.5778044838589	96.2137223212189\\
49.5499780314813	90.9296102977838\\
51.2463354647929	82.181862329687\\
53.7347558947169	79.5897317356828\\
56.6943405370051	78.7247875816807\\
57.7657351178335	69.2457340076851\\
57.8031455978624	49.6878468025635\\
58.0519252900548	26.8297317508903\\
60.7959840001764	27.258705255222\\
62.9907321618733	33.3794754599544\\
64.7147317832063	37.9736902435065\\
67.351815783294	40.4698428485259\\
70.1752931913307	36.6016051275676\\
72.1091818269722	36.6918532638975\\
72.4828620842123	25.9233589541895\\
73.4812542699843	11.3002258188834\\
74.6331853008749	10.6016890223433\\
77.3085795587971	12.934491824716\\
81.250949677455	15.7851357635867\\
84.4674652384785	17.831264287933\\
87.0581409804815	18.7228046910613\\
89.2934171622098	15.0473010657805\\
92.7164760848564	12.1978695035774\\
95.6791402483666	13.1251179902293\\
98.3218130091903	9.45027758145305\\
99.4129520100339	9.50119740149242\\
};
\label{addplot:hyperspectral-mode3-term20}
\end{axis}
\end{tikzpicture}%

==> img/inexactbcd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}[%
  join=round,
  font=\footnotesize
]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={iteration $t$},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
ylabel={MSE $\mat{A}_1$},
%title style={font=\bfseries},
%title={Alternating Proximal Gradient},
%legend style={legend cell align=left,align=left,draw=white!15!black},
minimal,
clip mode=individual,
ylabel style={rotate=-90,text width=1.5cm,align=right},
]
\addplot [color=mycolor1,solid,line width=1.0pt,clip=true]
  table[row sep=crcr]{%
1	4.32900262384284\\
2	3.97293664481367\\
3	3.64918453849029\\
4	3.38290959831685\\
5	3.16106791976832\\
6	2.97345994261387\\
7	2.82384306454408\\
8	2.70674002012668\\
9	2.61894735582181\\
10	2.5427113917223\\
11	2.46561995370731\\
12	2.36632471497523\\
13	2.25647028306363\\
14	2.14616233785581\\
15	2.043258132724\\
16	1.95127999194738\\
17	1.87245165560945\\
18	1.8064150081002\\
19	1.7513908672157\\
20	1.70530784259185\\
21	1.66650482548647\\
22	1.62759470453575\\
23	1.59392596912865\\
24	1.56512327771073\\
25	1.54064233218777\\
26	1.52000611968402\\
27	1.50280532385937\\
28	1.48868814294137\\
29	1.47734906762514\\
30	1.46854662647882\\
31	1.46201390460345\\
32	1.43883448953991\\
33	1.41861045770775\\
34	1.40108989646324\\
35	1.38601785646968\\
36	1.37313633476176\\
37	1.36221567566628\\
38	1.35301217954402\\
39	1.34524838684264\\
40	1.33587508896199\\
41	1.32612112199782\\
42	1.31719296521487\\
43	1.30895678116683\\
44	1.30134613720263\\
45	1.29429044899307\\
46	1.28772944135524\\
47	1.2816175051262\\
48	1.27591366989138\\
49	1.27058030107229\\
50	1.26559011343314\\
51	1.25411877395119\\
52	1.23288281395614\\
53	1.21180738806818\\
54	1.19088708093405\\
55	1.17011705963295\\
56	1.1494665281194\\
57	1.12892506311915\\
58	1.10799102405054\\
59	1.0871172380014\\
60	1.06628867049225\\
61	1.04557214769212\\
62	1.02496765871363\\
63	1.00449530618888\\
64	0.984170230755479\\
65	0.963998673967044\\
66	0.944001107850016\\
67	0.924200038863515\\
68	0.904618253497572\\
69	0.885278125482607\\
70	0.866201310290738\\
71	0.847417709317818\\
72	0.828951086644711\\
73	0.810818932316305\\
74	0.793046089665571\\
75	0.775660016124314\\
76	0.758684004587006\\
77	0.742139771603441\\
78	0.726046906053031\\
79	0.710424702003284\\
80	0.695292062051792\\
81	0.680650208800204\\
82	0.666530153540123\\
83	0.65293955204639\\
84	0.639885161127991\\
85	0.627374085341935\\
86	0.615410303719463\\
87	0.603996985789614\\
88	0.593136598176423\\
89	0.582829360618774\\
90	0.573076907864761\\
91	0.563879173119041\\
92	0.555204891622906\\
93	0.547044594123995\\
94	0.539390855729536\\
95	0.532236989212117\\
96	0.525574176575358\\
97	0.519390060950588\\
98	0.513668205845639\\
99	0.508388786696971\\
100	0.503534685853602\\
101	0.499088355681827\\
102	0.495030116739702\\
103	0.491338793317154\\
104	0.487992113801628\\
105	0.484966642526344\\
106	0.482239153178571\\
107	0.479784578468858\\
108	0.4775621877116\\
109	0.475547450698171\\
110	0.473725316413932\\
111	0.472080023246329\\
112	0.470596277182963\\
113	0.469258617870969\\
114	0.468053261567764\\
115	0.46696705765715\\
116	0.465987046672057\\
117	0.465101326702127\\
118	0.464298467988131\\
119	0.463568150712025\\
120	0.462901712303673\\
121	0.462291029294508\\
122	0.461728578730979\\
123	0.461207432045384\\
124	0.460720697228445\\
125	0.460262809321503\\
126	0.459828557117477\\
127	0.459413190252735\\
128	0.459012419264223\\
129	0.45862238184245\\
130	0.458239608244587\\
131	0.457860990000265\\
132	0.45748377696127\\
133	0.457106037717943\\
134	0.456725474456672\\
135	0.456340051315361\\
136	0.455948171399217\\
137	0.455548467940075\\
138	0.455139815457644\\
139	0.454721340300256\\
140	0.454292459796118\\
141	0.453852828175294\\
142	0.453402375485228\\
143	0.45294133905788\\
144	0.452470296433768\\
145	0.451990204312505\\
146	0.451502444716224\\
147	0.451008879373475\\
148	0.450512092309066\\
149	0.450015872921689\\
150	0.449523484765837\\
151	0.449039231756241\\
152	0.448568777756133\\
153	0.448118966683277\\
154	0.447697781204689\\
155	0.447314487874314\\
156	0.446980014905833\\
157	0.446708086753389\\
158	0.446512516107722\\
159	0.446409843683749\\
160	0.446418911174891\\
161	0.436441482694562\\
162	0.422273929284852\\
163	0.4077621484114\\
164	0.39291263995573\\
165	0.377692281651212\\
166	0.36212894823719\\
167	0.34625619550194\\
168	0.330115820377885\\
169	0.313759340963497\\
170	0.297245035557085\\
171	0.280638354436281\\
172	0.264012198441968\\
173	0.247447462196837\\
174	0.231031436616092\\
175	0.214855632078357\\
176	0.198992671595663\\
177	0.18352526783141\\
178	0.168542825257444\\
179	0.154128370392612\\
180	0.140357477596428\\
181	0.127295234295817\\
182	0.114994075068888\\
183	0.103492304067992\\
184	0.0928132740399117\\
185	0.0829624464266154\\
186	0.07393102898599\\
187	0.0657044483942761\\
188	0.0582469729797084\\
189	0.0515225999415916\\
190	0.0454887287604495\\
191	0.0400981802165634\\
192	0.0353010215919816\\
193	0.0310467199814977\\
194	0.0272828063148709\\
195	0.0239589976318884\\
196	0.0210303764723725\\
197	0.0184547276068352\\
198	0.0161929529003095\\
199	0.014209227510686\\
200	0.0124710014487981\\
201	0.0109488912299016\\
202	0.00961642587609801\\
203	0.00845035962917806\\
204	0.00743000468737321\\
205	0.00653700783763256\\
206	0.00575518451633061\\
207	0.00507019213878768\\
208	0.00446984809888762\\
209	0.00394343457893065\\
210	0.00348148841225493\\
211	0.0030758207386643\\
212	0.0027193137536039\\
213	0.00240579154154497\\
214	0.00212984366178448\\
215	0.00188677387605685\\
216	0.00167250372779093\\
217	0.00148348375728813\\
218	0.0013166209180715\\
219	0.00116921698321049\\
220	0.00103891052168281\\
221	0.000923637255369591\\
222	0.000821595527019881\\
223	0.000731209311687131\\
224	0.000651098302436148\\
225	0.000580052350124483\\
226	0.000517009488054443\\
227	0.000461036970090811\\
228	0.000411314868215662\\
229	0.000367121857010489\\
230	0.000327822224029939\\
231	0.000292855361092803\\
232	0.000261727786171839\\
233	0.000234004431166168\\
234	0.000209301365333925\\
235	0.000187279503075954\\
236	0.000167639138817899\\
237	0.000150115186970945\\
238	0.000134473027466164\\
239	0.000120504873892147\\
240	0.000108026594109134\\
241	9.68749236522903e-05\\
242	8.69050207465972e-05\\
243	7.79883189654384e-05\\
244	7.00106396098743e-05\\
245	6.28705309613231e-05\\
246	5.64778059879423e-05\\
247	5.07499413180401e-05\\
248	4.56158056978406e-05\\
249	4.10125137468853e-05\\
250	3.68839777515894e-05\\
251	3.31801613850935e-05\\
252	2.98564140837066e-05\\
253	2.68728801180451e-05\\
254	2.41939735325935e-05\\
255	2.17879114514652e-05\\
256	1.96262992686602e-05\\
257	1.76837618410808e-05\\
258	1.59376155830504e-05\\
259	1.43675768669027e-05\\
260	1.2955502605827e-05\\
261	1.16851594718081e-05\\
262	1.05420185079197e-05\\
263	9.51307226770836e-06\\
264	8.58667203673669e-06\\
265	7.75238279193679e-06\\
266	7.00085400207051e-06\\
267	6.32370449782371e-06\\
268	5.71341979216378e-06\\
269	5.16326053934257e-06\\
270	4.66718086533646e-06\\
271	4.2197554845913e-06\\
272	3.81611466049314e-06\\
273	3.45188610317848e-06\\
274	3.12314310169093e-06\\
275	2.82635815262999e-06\\
276	2.55836155083067e-06\\
277	2.31630432789842e-06\\
278	2.09762514313816e-06\\
279	1.9000206512576e-06\\
280	1.72141898158174e-06\\
281	1.55995601724967e-06\\
282	1.41395412289747e-06\\
283	1.28190313919419e-06\\
284	1.16244331760385e-06\\
285	1.05435004615906e-06\\
286	9.56520153971853e-07\\
287	8.67959632167015e-07\\
288	7.87772617583116e-07\\
289	7.15151525998436e-07\\
290	6.49368158800456e-07\\
291	5.89765783987061e-07\\
292	5.35751953689712e-07\\
293	4.86792108844724e-07\\
294	4.42403814693293e-07\\
295	4.02151577594267e-07\\
296	3.65642186972437e-07\\
297	3.32520542212222e-07\\
298	3.02465882562331e-07\\
299	2.75188397402815e-07\\
300	2.50426203995957e-07\\
301	2.27942582586849e-07\\
302	2.07523526807307e-07\\
303	1.88975520787338e-07\\
304	0\\
351	0\\
};
\label{addplot:inexactbcd0}
%\addlegendentry{without extrapolation};

\addplot [color=mycolor2,solid,line width=1.0pt,clip=true]
  table[row sep=crcr]{%
1	4.32900262384284\\
2	3.97293664481367\\
3	3.58760316887512\\
4	3.25275761052455\\
5	2.97215206077791\\
6	2.75231432311627\\
7	2.63517069156872\\
8	2.51444373682516\\
9	2.33182312928226\\
10	2.10493191624611\\
11	1.89365523458584\\
12	1.7372568048591\\
13	1.62704357165311\\
14	1.54263624095377\\
15	1.47819622051849\\
16	1.43309012457129\\
17	1.40370565573359\\
18	1.32635191353681\\
19	1.2669500125052\\
20	1.21878877061567\\
21	1.17887534115921\\
22	1.14645255683147\\
23	1.1230381016256\\
24	1.10806398212193\\
25	1.05549058831188\\
26	0.992738221420593\\
27	0.92883803598873\\
28	0.863711272979014\\
29	0.799346030733085\\
30	0.738560015614655\\
31	0.68325396780248\\
32	0.636673319048126\\
33	0.599685751821374\\
34	0.571529009326995\\
35	0.550372603836098\\
36	0.534980809285682\\
37	0.524437214140846\\
38	0.519566385545744\\
39	0.519049748895472\\
40	0.521071599632088\\
41	0.523768406806946\\
42	0.525639345619429\\
43	0.525737053082733\\
44	0.523239271835838\\
45	0.519219437190459\\
46	0.514641525069775\\
47	0.467811970840945\\
48	0.404936194363564\\
49	0.339265648554226\\
50	0.271848040869761\\
51	0.205252842127845\\
52	0.143432762654591\\
53	0.0908333862499948\\
54	0.0507599957060316\\
55	0.0241695104831012\\
56	0.00943817495777411\\
57	0.00322720382962727\\
58	0.00189038697581712\\
59	0.00259887042450169\\
60	0.00367341460626669\\
61	0.00444402128431687\\
62	0.00481831706203284\\
63	0.00492179740506904\\
64	0.00486576344178791\\
65	0.00467625671513416\\
66	0.00432863501438496\\
67	0.00382631008993051\\
68	0.00320855299187106\\
69	0.00254912432794163\\
70	0.00193334442518211\\
71	0.00144848095438355\\
72	0.00113503683164384\\
73	0.000981479169686938\\
74	0.000935665554440357\\
75	0.000933186292619848\\
76	0.00092284292985334\\
77	0.000880061629654039\\
78	0.000803560831439176\\
79	0.000706915005537212\\
80	0.00060818139880614\\
81	0.000522126295608549\\
82	0.00045582530654853\\
83	0.000411424756066925\\
84	0.000386802226120419\\
85	0.000376351292109112\\
86	0.00037267321668133\\
87	0.000368464460093642\\
88	0.000358467598797763\\
89	0.00034034812903938\\
90	0.000314481915339337\\
91	0.000283162099748324\\
92	0.00024965464564386\\
93	0.000217341013246441\\
94	0.000189061729766404\\
95	0.000179094300154281\\
96	0.000162797503100887\\
97	0.000142366693554941\\
98	0.000121684615987272\\
99	0.000100801417943108\\
100	8.06707758544966e-05\\
101	6.24892684926159e-05\\
102	4.70534615364393e-05\\
103	3.45368830814152e-05\\
104	2.47193955342784e-05\\
105	1.72551088557515e-05\\
106	1.18191015514579e-05\\
107	8.14440470908728e-06\\
108	8.32530584604641e-06\\
109	6.8909606538714e-06\\
110	5.53131845992816e-06\\
111	4.45501758172817e-06\\
112	3.51842588042217e-06\\
113	2.69913835149183e-06\\
114	2.02205409371992e-06\\
115	1.49612148780953e-06\\
116	1.10410897069535e-06\\
117	8.2087501040995e-07\\
118	6.26265913128421e-07\\
119	5.05211119605775e-07\\
120	4.42664079391975e-07\\
121	3.40156674161207e-07\\
122	2.54283539558031e-07\\
123	1.94787306728728e-07\\
124	1.49843112140502e-07\\
125	1.13796677636557e-07\\
126	8.58230972955454e-08\\
127	6.64365715774551e-08\\
128	5.52319836533144e-08\\
129	5.21821863497252e-08\\
130	4.24552430988712e-08\\
131	3.2899165391953e-08\\
132	2.62309101106695e-08\\
133	2.22063050170362e-08\\
134	1.9799337502846e-08\\
135	1.79534018762695e-08\\
136	1.60486988143305e-08\\
137	1.39356193251672e-08\\
138	1.17244121078386e-08\\
139	9.5626455642872e-09\\
140	7.53210316339902e-09\\
141	5.66732460960394e-09\\
142	4.02033384361288e-09\\
143	2.69641931005538e-09\\
144	1.83280013388298e-09\\
145	1.67761959879442e-09\\
146	1.15817044843425e-09\\
147	8.20893797381926e-10\\
148	6.28051388673612e-10\\
149	5.29067234467106e-10\\
150	5.00172125939002e-10\\
151	5.20531173719973e-10\\
152	5.58393331573369e-10\\
153	5.79867043271066e-10\\
154	5.65130386931401e-10\\
155	5.39389422016257e-10\\
156	4.53844295478235e-10\\
157	3.62669450026943e-10\\
158	2.70623745635135e-10\\
159	1.89110282988736e-10\\
160	1.2603984522741e-10\\
161	8.34854407827379e-11\\
162	5.84876591602779e-11\\
163	5.5013327227016e-11\\
164	4.50153248010566e-11\\
165	3.46047634991464e-11\\
166	2.83781886878387e-11\\
167	2.56197285608551e-11\\
168	2.47852849355468e-11\\
169	2.42734721211946e-11\\
170	2.30038210702333e-11\\
171	2.05031547295676e-11\\
172	1.68276503842435e-11\\
173	1.24389387679003e-11\\
174	8.02402588817587e-12\\
175	4.29611901608951e-12\\
176	1.78856929267113e-12\\
177	7.66497976201208e-13\\
178	6.08624262099511e-13\\
179	3.9235281690253e-13\\
180	4.10338429901457e-13\\
181	5.17363929475322e-13\\
182	6.19060358530988e-13\\
183	6.98552327094148e-13\\
184	7.4140693584468e-13\\
185	7.22089055216203e-13\\
186	6.00408611717284e-13\\
187	4.68958205601666e-13\\
188	3.33066907387547e-13\\
189	2.24043006369357e-13\\
190	1.49213974509621e-13\\
191	1.01252339845814e-13\\
192	6.77236045021346e-14\\
193	4.59632332194814e-14\\
194	3.15303338993544e-14\\
195	0\\
351	0\\
};
\label{addplot:inexactbcd1}
%\addlegendentry{with extrapolation};

\node at (axis cs:330,5e-7)  [anchor=east,text=mycolor1,text width=2.2cm] {without\\extrapolation};
\node at (axis cs:160,3e-10) [anchor=west,text=mycolor2,text width=3cm] {with extrapolation};

\end{axis}
\end{tikzpicture}%

==> img/stochastic.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
  join=round,
  font=\footnotesize
]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={$\text{no}.\text{ of MTTKRP computed}$},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel={MSE},
legend style={legend cell align=left,align=left,draw=white!15!black},
minimal,
clip mode=individual,
ylabel style={rotate=-90,text width=1cm,align=right},
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot,clip=true]
  table[row sep=crcr]{%
0	0.442380625428259\\
1	0.0972336264130936\\
2	0.0471197465052875\\
3	0.0167997746298452\\
4	0.00143012183821813\\
5	0.000176095287109187\\
6	4.25065045174773e-05\\
7	1.55898887952273e-05\\
8	5.80244143576121e-06\\
9	1.82030309197797e-06\\
10	6.03897147259207e-07\\
11	2.21682617262964e-07\\
12	9.00836883606833e-08\\
13	3.24234396220646e-08\\
14	1.42842282668809e-08\\
15	5.31327495334466e-09\\
16	2.06437567040751e-09\\
17	8.21342704959704e-10\\
18	3.61364937973008e-10\\
19	1.73843532162247e-10\\
20	7.25573305141818e-11\\
21	2.9877722518279e-11\\
22	1.06825511399696e-11\\
23	5.11513054135548e-12\\
24	2.62621776177715e-12\\
25	1.24965963503125e-12\\
26	5.30434955218578e-13\\
27	1.97042382410473e-13\\
28	9.20448902282564e-14\\
29	3.61932706027802e-14\\
30	1.68161780796557e-14\\
31	8.46730093447451e-15\\
32	3.78215977055636e-15\\
33	1.90958360235527e-15\\
34	9.54791801177633e-16\\
35	3.40468394218382e-16\\
36	2.14643118094197e-16\\
37	9.6219328800847e-17\\
38	8.88178419700127e-17\\
39	1.40628249785853e-16\\
40	1.70234197109191e-16\\
41	2.07241631263363e-16\\
42	3.18263933725878e-16\\
43	9.6219328800847e-17\\
44	1.33226762955019e-16\\
45	1.62832710278357e-16\\
46	2.73855012740872e-16\\
47	1.11022302462516e-16\\
48	1.8503717077086e-16\\
49	8.88178419700127e-17\\
50	1.25825276124185e-16\\
51	6.66133814775095e-17\\
52	5.92118946466751e-17\\
53	3.18263933725878e-16\\
54	1.25825276124185e-16\\
55	1.70234197109191e-16\\
56	1.11022302462516e-16\\
57	1.92438657601694e-16\\
58	1.25825276124185e-16\\
59	1.03620815631681e-16\\
60	5.18104078158407e-17\\
61	1.48029736616688e-16\\
62	3.0346096006421e-16\\
63	1.11022302462516e-16\\
64	1.25825276124185e-16\\
65	2.368475785867e-16\\
66	1.1842378929335e-16\\
67	8.88178419700127e-17\\
68	1.40628249785853e-16\\
69	1.33226762955019e-16\\
70	1.03620815631681e-16\\
71	1.62832710278357e-16\\
72	5.18104078158407e-17\\
73	1.55431223447522e-16\\
74	7.40148683083438e-17\\
75	1.1842378929335e-16\\
76	1.11022302462516e-16\\
77	8.14163551391783e-17\\
78	1.25825276124185e-16\\
79	3.70074341541719e-17\\
80	5.18104078158407e-17\\
81	9.6219328800847e-17\\
82	1.03620815631681e-16\\
83	5.18104078158407e-17\\
84	1.48029736616688e-16\\
85	1.1842378929335e-16\\
86	1.40628249785853e-16\\
87	2.07241631263363e-16\\
88	1.77635683940025e-16\\
89	1.11022302462516e-16\\
90	1.11022302462516e-16\\
91	7.40148683083438e-17\\
92	8.88178419700127e-17\\
93	1.48029736616688e-16\\
94	4.44089209850063e-17\\
95	7.40148683083438e-17\\
96	5.18104078158407e-17\\
97	9.6219328800847e-17\\
98	6.66133814775095e-17\\
99	1.03620815631681e-16\\
100	1.03620815631681e-16\\
101	6.66133814775095e-17\\
102	1.48029736616688e-16\\
103	2.73855012740872e-16\\
104	1.48029736616688e-16\\
105	2.22044604925032e-16\\
106	1.8503717077086e-16\\
107	2.51650552248369e-16\\
108	2.14643118094197e-16\\
109	1.03620815631681e-16\\
110	1.77635683940025e-16\\
111	1.48029736616688e-16\\
112	8.14163551391783e-17\\
113	1.8503717077086e-16\\
114	1.55431223447522e-16\\
115	1.11022302462516e-16\\
116	1.8503717077086e-16\\
117	8.88178419700127e-17\\
118	1.77635683940025e-16\\
119	9.6219328800847e-17\\
120	2.88657986402541e-16\\
121	2.14643118094197e-16\\
122	1.48029736616688e-16\\
123	1.1842378929335e-16\\
124	8.88178419700127e-17\\
125	1.11022302462516e-16\\
126	1.48029736616688e-16\\
127	1.8503717077086e-16\\
128	2.22044604925032e-16\\
129	2.22044604925032e-16\\
130	1.1842378929335e-16\\
131	2.59052039079203e-16\\
132	1.48029736616688e-16\\
133	1.33226762955019e-16\\
134	1.62832710278357e-16\\
135	1.48029736616688e-16\\
136	1.1842378929335e-16\\
137	1.11022302462516e-16\\
138	1.33226762955019e-16\\
139	1.8503717077086e-16\\
140	1.1842378929335e-16\\
141	1.03620815631681e-16\\
142	1.1842378929335e-16\\
143	1.55431223447522e-16\\
144	1.48029736616688e-16\\
145	1.03620815631681e-16\\
146	2.22044604925032e-16\\
147	1.40628249785853e-16\\
148	1.1842378929335e-16\\
149	1.62832710278357e-16\\
150	1.40628249785853e-16\\
151	8.14163551391783e-17\\
152	1.8503717077086e-16\\
153	1.48029736616688e-16\\
154	2.59052039079203e-16\\
155	1.25825276124185e-16\\
156	1.1842378929335e-16\\
157	2.22044604925032e-16\\
158	6.66133814775095e-17\\
159	1.33226762955019e-16\\
160	1.11022302462516e-16\\
161	1.03620815631681e-16\\
162	7.40148683083438e-17\\
163	2.14643118094197e-16\\
164	1.48029736616688e-16\\
165	8.14163551391783e-17\\
166	1.70234197109191e-16\\
167	2.59052039079203e-16\\
168	1.77635683940025e-16\\
169	5.18104078158407e-17\\
170	1.8503717077086e-16\\
171	1.25825276124185e-16\\
172	1.77635683940025e-16\\
173	1.62832710278357e-16\\
174	1.92438657601694e-16\\
175	1.11022302462516e-16\\
176	1.1842378929335e-16\\
177	1.11022302462516e-16\\
178	1.33226762955019e-16\\
179	1.77635683940025e-16\\
180	9.6219328800847e-17\\
181	1.40628249785853e-16\\
182	7.40148683083438e-17\\
183	1.40628249785853e-16\\
184	1.03620815631681e-16\\
185	1.62832710278357e-16\\
186	2.368475785867e-16\\
187	1.25825276124185e-16\\
188	1.40628249785853e-16\\
189	1.77635683940025e-16\\
190	2.368475785867e-16\\
191	2.51650552248369e-16\\
192	1.25825276124185e-16\\
193	2.29446091755866e-16\\
194	1.1842378929335e-16\\
195	2.29446091755866e-16\\
196	1.40628249785853e-16\\
197	1.8503717077086e-16\\
198	6.66133814775095e-17\\
199	8.88178419700127e-17\\
200	1.48029736616688e-16\\
201	8.88178419700127e-17\\
202	1.40628249785853e-16\\
203	1.70234197109191e-16\\
204	9.6219328800847e-17\\
205	1.11022302462516e-16\\
206	1.11022302462516e-16\\
207	9.6219328800847e-17\\
208	7.40148683083438e-17\\
209	1.48029736616688e-16\\
210	1.1842378929335e-16\\
211	8.88178419700127e-17\\
212	1.62832710278357e-16\\
213	7.40148683083438e-17\\
214	9.6219328800847e-17\\
215	8.14163551391783e-17\\
216	1.11022302462516e-16\\
217	1.1842378929335e-16\\
218	8.88178419700127e-17\\
219	1.1842378929335e-16\\
220	7.40148683083438e-17\\
221	1.70234197109191e-16\\
222	1.33226762955019e-16\\
223	1.40628249785853e-16\\
224	8.88178419700127e-17\\
225	5.18104078158407e-17\\
226	1.33226762955019e-16\\
227	8.88178419700127e-17\\
228	1.92438657601694e-16\\
229	1.1842378929335e-16\\
230	1.11022302462516e-16\\
231	9.6219328800847e-17\\
232	6.66133814775095e-17\\
233	6.66133814775095e-17\\
234	1.03620815631681e-16\\
235	8.14163551391783e-17\\
236	1.03620815631681e-16\\
237	1.55431223447522e-16\\
238	9.6219328800847e-17\\
239	8.14163551391783e-17\\
240	1.1842378929335e-16\\
241	8.14163551391783e-17\\
242	1.62832710278357e-16\\
243	1.33226762955019e-16\\
244	1.92438657601694e-16\\
245	1.70234197109191e-16\\
246	2.29446091755866e-16\\
247	1.55431223447522e-16\\
248	1.62832710278357e-16\\
249	6.66133814775095e-17\\
250	8.88178419700127e-17\\
251	1.03620815631681e-16\\
252	1.11022302462516e-16\\
253	7.40148683083438e-17\\
254	1.92438657601694e-16\\
255	1.8503717077086e-16\\
256	1.40628249785853e-16\\
257	1.8503717077086e-16\\
258	1.03620815631681e-16\\
259	1.77635683940025e-16\\
260	2.73855012740872e-16\\
261	1.1842378929335e-16\\
262	1.1842378929335e-16\\
263	1.99840144432529e-16\\
264	1.33226762955019e-16\\
265	8.88178419700127e-17\\
266	1.55431223447522e-16\\
267	1.11022302462516e-16\\
268	1.92438657601694e-16\\
269	8.14163551391783e-17\\
270	1.33226762955019e-16\\
271	1.55431223447522e-16\\
272	1.1842378929335e-16\\
273	1.99840144432529e-16\\
274	1.92438657601694e-16\\
275	1.03620815631681e-16\\
276	1.11022302462516e-16\\
277	1.03620815631681e-16\\
278	1.40628249785853e-16\\
279	1.25825276124185e-16\\
280	5.92118946466751e-17\\
281	1.77635683940025e-16\\
282	1.77635683940025e-16\\
283	1.40628249785853e-16\\
284	4.44089209850063e-17\\
285	1.11022302462516e-16\\
286	1.40628249785853e-16\\
287	9.6219328800847e-17\\
288	9.6219328800847e-17\\
289	6.66133814775095e-17\\
290	9.6219328800847e-17\\
291	1.62832710278357e-16\\
292	1.03620815631681e-16\\
293	1.25825276124185e-16\\
294	2.29446091755866e-16\\
295	8.88178419700127e-17\\
296	1.62832710278357e-16\\
297	1.48029736616688e-16\\
298	2.07241631263363e-16\\
299	1.70234197109191e-16\\
300	1.1842378929335e-16\\
301	1.92438657601694e-16\\
302	1.03620815631681e-16\\
303	1.1842378929335e-16\\
304	1.70234197109191e-16\\
305	1.48029736616688e-16\\
306	1.11022302462516e-16\\
307	2.14643118094197e-16\\
308	2.29446091755866e-16\\
309	2.51650552248369e-16\\
310	1.77635683940025e-16\\
311	5.92118946466751e-17\\
312	1.11022302462516e-16\\
313	2.81256499571707e-16\\
314	6.66133814775095e-17\\
315	1.55431223447522e-16\\
316	7.40148683083438e-17\\
317	1.99840144432529e-16\\
318	2.368475785867e-16\\
319	1.40628249785853e-16\\
320	2.07241631263363e-16\\
321	7.40148683083438e-17\\
322	1.55431223447522e-16\\
323	1.62832710278357e-16\\
324	1.92438657601694e-16\\
325	1.40628249785853e-16\\
326	1.62832710278357e-16\\
327	1.62832710278357e-16\\
328	1.70234197109191e-16\\
329	1.03620815631681e-16\\
330	2.22044604925032e-16\\
331	1.48029736616688e-16\\
332	1.40628249785853e-16\\
333	1.40628249785853e-16\\
334	2.22044604925032e-16\\
335	6.66133814775095e-17\\
336	1.99840144432528e-16\\
337	1.40628249785853e-16\\
338	2.14643118094197e-16\\
339	1.48029736616688e-16\\
340	8.14163551391783e-17\\
341	1.92438657601694e-16\\
342	1.40628249785853e-16\\
343	1.33226762955019e-16\\
344	1.62832710278357e-16\\
345	1.48029736616688e-16\\
346	1.11022302462516e-16\\
347	1.11022302462516e-16\\
348	1.03620815631681e-16\\
349	8.88178419700127e-17\\
350	1.40628249785853e-16\\
351	6.66133814775095e-17\\
352	3.70074341541719e-17\\
353	8.14163551391783e-17\\
354	1.70234197109191e-16\\
355	1.11022302462516e-16\\
356	2.22044604925032e-17\\
357	9.6219328800847e-17\\
358	5.92118946466751e-17\\
359	1.99840144432529e-16\\
360	1.62832710278357e-16\\
361	1.48029736616688e-16\\
362	1.40628249785853e-16\\
363	1.70234197109191e-16\\
364	8.14163551391783e-17\\
365	1.99840144432529e-16\\
366	8.14163551391783e-17\\
367	1.25825276124185e-16\\
368	1.33226762955019e-16\\
369	1.33226762955019e-16\\
370	1.03620815631681e-16\\
371	8.88178419700127e-17\\
372	1.55431223447522e-16\\
373	7.40148683083438e-17\\
374	1.03620815631681e-16\\
375	1.25825276124185e-16\\
376	1.48029736616688e-16\\
377	7.40148683083438e-17\\
378	1.03620815631681e-16\\
379	1.77635683940025e-16\\
380	3.70074341541719e-17\\
381	8.14163551391783e-17\\
382	5.92118946466751e-17\\
383	2.07241631263363e-16\\
384	1.03620815631681e-16\\
385	1.25825276124185e-16\\
386	2.29446091755866e-16\\
387	8.88178419700127e-17\\
388	1.70234197109191e-16\\
389	7.40148683083438e-17\\
390	2.22044604925032e-17\\
391	1.1842378929335e-16\\
392	1.48029736616688e-16\\
393	1.1842378929335e-16\\
394	1.55431223447522e-16\\
395	8.88178419700127e-17\\
396	1.11022302462516e-16\\
397	1.11022302462516e-16\\
398	1.11022302462516e-16\\
399	1.48029736616688e-16\\
400	8.88178419700127e-17\\
401	8.14163551391783e-17\\
402	1.62832710278357e-16\\
403	1.70234197109191e-16\\
404	1.92438657601694e-16\\
405	1.92438657601694e-16\\
406	1.70234197109191e-16\\
407	1.92438657601694e-16\\
408	2.14643118094197e-16\\
409	1.48029736616688e-16\\
410	1.48029736616688e-16\\
411	1.40628249785853e-16\\
412	5.18104078158407e-17\\
413	7.40148683083438e-17\\
414	1.8503717077086e-16\\
415	2.96059473233375e-17\\
416	1.33226762955019e-16\\
417	1.48029736616688e-16\\
418	2.14643118094197e-16\\
419	7.40148683083438e-17\\
420	1.62832710278357e-16\\
421	1.1842378929335e-16\\
422	5.18104078158407e-17\\
423	1.11022302462516e-16\\
424	1.1842378929335e-16\\
425	8.88178419700127e-17\\
426	1.70234197109191e-16\\
427	8.88178419700127e-17\\
428	2.22044604925032e-17\\
429	2.368475785867e-16\\
430	1.11022302462516e-16\\
431	1.25825276124185e-16\\
432	1.25825276124185e-16\\
433	8.88178419700127e-17\\
434	1.11022302462516e-16\\
435	7.40148683083438e-17\\
436	2.51650552248369e-16\\
437	1.03620815631681e-16\\
438	1.1842378929335e-16\\
439	1.55431223447522e-16\\
440	2.59052039079203e-16\\
441	2.81256499571707e-16\\
442	5.92118946466751e-17\\
443	1.55431223447522e-16\\
444	1.40628249785853e-16\\
445	1.33226762955019e-16\\
446	1.1842378929335e-16\\
447	1.70234197109191e-16\\
448	2.07241631263363e-16\\
449	1.77635683940025e-16\\
};
\label{addplot:stochastic0}
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot,clip=true]
  table[row sep=crcr]{%
0	0.442380625428259\\
1	0.0982939509959147\\
2	0.01000403162584\\
3	0.00454601806735638\\
4	0.00225549495119943\\
5	0.00148313380964415\\
6	0.000873276514069166\\
7	0.000569682920481821\\
8	0.000292370016394935\\
9	0.000173785249109915\\
10	0.00012373630596166\\
11	6.42937925026862e-05\\
12	3.4369182799976e-05\\
13	2.33404879734111e-05\\
14	1.28825352288198e-05\\
15	7.4702305707867e-06\\
16	3.54891801803703e-06\\
17	1.94672679023622e-06\\
18	1.27476452054983e-06\\
19	7.01418507246624e-07\\
20	3.77447984097519e-07\\
21	2.10066123481252e-07\\
22	1.35918574876529e-07\\
23	8.51084036209335e-08\\
24	5.54423787842613e-08\\
25	3.28960081101097e-08\\
26	2.10455341228173e-08\\
27	1.3278314218527e-08\\
28	6.61871878045636e-09\\
29	4.61736708127583e-09\\
30	2.38964642148195e-09\\
31	1.45242595728235e-09\\
32	7.29043329409744e-10\\
33	4.64442321638596e-10\\
34	2.83187614099253e-10\\
35	1.5201385335691e-10\\
36	9.78817471519734e-11\\
37	5.56577894883503e-11\\
38	3.46091377778634e-11\\
39	2.22943441485767e-11\\
40	1.28595430600361e-11\\
41	7.51456674663586e-12\\
42	3.75253161877253e-12\\
43	2.23480493370213e-12\\
44	1.50609154777234e-12\\
45	1.11017861570417e-12\\
46	6.18453436610859e-13\\
47	3.76047341414202e-13\\
48	2.00424861892164e-13\\
49	1.14663833983286e-13\\
50	8.11128941791141e-14\\
51	4.62444897190532e-14\\
52	2.79998246810464e-14\\
53	1.58761892521397e-14\\
54	9.33327489368217e-15\\
55	4.08562073062058e-15\\
56	2.19084010192698e-15\\
57	1.13242748511766e-15\\
58	8.4376949871512e-16\\
59	3.92278802034222e-16\\
60	3.33066907387547e-16\\
61	5.18104078158407e-17\\
62	2.59052039079203e-16\\
63	2.14643118094197e-16\\
64	8.14163551391783e-17\\
65	2.59052039079203e-16\\
66	3.0346096006421e-16\\
67	1.70234197109191e-16\\
68	2.14643118094197e-16\\
69	1.40628249785853e-16\\
70	1.92438657601694e-16\\
71	1.03620815631681e-16\\
72	1.11022302462516e-16\\
73	1.8503717077086e-16\\
74	2.51650552248369e-16\\
75	1.11022302462516e-16\\
76	1.62832710278357e-16\\
77	1.11022302462516e-16\\
78	2.29446091755866e-16\\
79	2.29446091755866e-16\\
80	1.03620815631681e-16\\
81	4.44089209850063e-17\\
82	1.1842378929335e-16\\
83	1.55431223447522e-16\\
84	2.59052039079203e-16\\
85	2.14643118094197e-16\\
86	8.88178419700127e-17\\
87	1.1842378929335e-16\\
88	2.81256499571707e-16\\
89	1.25825276124185e-16\\
90	2.22044604925032e-17\\
91	2.07241631263363e-16\\
92	2.22044604925032e-16\\
93	1.25825276124185e-16\\
94	9.6219328800847e-17\\
95	2.81256499571707e-16\\
96	1.40628249785853e-16\\
97	9.6219328800847e-17\\
98	9.6219328800847e-17\\
99	1.92438657601694e-16\\
100	7.40148683083438e-17\\
101	6.66133814775095e-17\\
102	5.92118946466751e-17\\
103	1.03620815631681e-16\\
104	1.40628249785853e-16\\
105	1.11022302462516e-16\\
106	1.25825276124185e-16\\
107	1.11022302462516e-16\\
108	1.99840144432528e-16\\
109	2.22044604925032e-16\\
110	4.44089209850063e-17\\
111	1.8503717077086e-16\\
112	1.33226762955019e-16\\
113	1.8503717077086e-16\\
114	1.03620815631681e-16\\
115	6.66133814775095e-17\\
116	5.18104078158407e-17\\
117	1.1842378929335e-16\\
118	5.18104078158407e-17\\
119	4.44089209850063e-17\\
120	1.03620815631681e-16\\
121	1.70234197109191e-16\\
122	9.6219328800847e-17\\
123	1.8503717077086e-16\\
124	9.6219328800847e-17\\
125	1.8503717077086e-16\\
126	8.88178419700127e-17\\
127	8.88178419700127e-17\\
128	5.18104078158407e-17\\
129	6.66133814775095e-17\\
130	1.11022302462516e-16\\
131	1.1842378929335e-16\\
132	1.25825276124185e-16\\
133	1.92438657601694e-16\\
134	1.55431223447522e-16\\
135	6.66133814775095e-17\\
136	1.33226762955019e-16\\
137	1.1842378929335e-16\\
138	1.77635683940025e-16\\
139	1.48029736616688e-16\\
140	9.6219328800847e-17\\
141	1.55431223447522e-16\\
142	1.25825276124185e-16\\
143	8.88178419700127e-17\\
144	7.40148683083438e-17\\
145	1.25825276124185e-16\\
146	1.25825276124185e-16\\
147	3.70074341541719e-17\\
148	1.11022302462516e-16\\
149	1.33226762955019e-16\\
150	1.40628249785853e-16\\
151	2.59052039079203e-16\\
152	1.70234197109191e-16\\
153	2.96059473233375e-16\\
154	1.40628249785853e-16\\
155	1.03620815631681e-16\\
156	1.11022302462516e-16\\
157	1.48029736616688e-16\\
158	9.6219328800847e-17\\
159	1.92438657601694e-16\\
160	1.40628249785853e-16\\
161	1.40628249785853e-16\\
162	5.92118946466751e-17\\
163	3.70074341541719e-17\\
164	1.62832710278357e-16\\
165	1.40628249785853e-16\\
166	1.1842378929335e-16\\
167	2.96059473233375e-16\\
168	1.25825276124185e-16\\
169	6.66133814775095e-17\\
170	1.03620815631681e-16\\
171	1.11022302462516e-16\\
172	7.40148683083438e-17\\
173	1.40628249785853e-16\\
174	1.11022302462516e-16\\
175	6.66133814775095e-17\\
176	1.33226762955019e-16\\
177	6.66133814775095e-17\\
178	9.6219328800847e-17\\
179	1.40628249785853e-16\\
180	6.66133814775095e-17\\
181	1.8503717077086e-16\\
182	2.96059473233375e-17\\
183	7.40148683083438e-17\\
184	2.14643118094197e-16\\
185	6.66133814775095e-17\\
186	9.6219328800847e-17\\
187	1.92438657601694e-16\\
188	1.11022302462516e-16\\
189	5.92118946466751e-17\\
190	2.07241631263363e-16\\
191	1.11022302462516e-16\\
192	1.48029736616688e-16\\
193	9.6219328800847e-17\\
194	1.11022302462516e-16\\
195	2.368475785867e-16\\
196	1.1842378929335e-16\\
197	9.6219328800847e-17\\
198	1.11022302462516e-16\\
199	7.40148683083438e-17\\
200	1.48029736616688e-16\\
201	8.88178419700127e-17\\
202	1.25825276124185e-16\\
203	4.44089209850063e-17\\
204	1.03620815631681e-16\\
205	1.25825276124185e-16\\
206	1.48029736616688e-16\\
207	1.11022302462516e-16\\
208	1.55431223447522e-16\\
209	1.1842378929335e-16\\
210	1.77635683940025e-16\\
211	8.88178419700127e-17\\
212	9.6219328800847e-17\\
213	1.33226762955019e-16\\
214	1.40628249785853e-16\\
215	1.40628249785853e-16\\
216	1.11022302462516e-16\\
217	8.88178419700127e-17\\
218	1.11022302462516e-16\\
219	1.40628249785853e-16\\
220	6.66133814775095e-17\\
221	1.55431223447522e-16\\
222	7.40148683083438e-17\\
223	8.88178419700127e-17\\
224	2.29446091755866e-16\\
225	8.14163551391783e-17\\
226	1.40628249785853e-16\\
227	2.14643118094197e-16\\
228	1.48029736616688e-16\\
229	2.51650552248369e-16\\
230	1.25825276124185e-16\\
231	1.33226762955019e-16\\
232	2.07241631263363e-16\\
233	1.11022302462516e-16\\
234	5.18104078158407e-17\\
235	8.88178419700127e-17\\
236	9.6219328800847e-17\\
237	1.92438657601694e-16\\
238	1.11022302462516e-16\\
239	1.77635683940025e-16\\
240	7.40148683083438e-17\\
241	6.66133814775095e-17\\
242	6.66133814775095e-17\\
243	2.22044604925032e-17\\
244	1.48029736616688e-16\\
245	3.70074341541719e-17\\
246	1.11022302462516e-16\\
247	1.03620815631681e-16\\
248	1.55431223447522e-16\\
249	5.18104078158407e-17\\
250	1.62832710278357e-16\\
251	1.40628249785853e-16\\
252	1.70234197109191e-16\\
253	4.44089209850063e-17\\
254	1.1842378929335e-16\\
255	1.33226762955019e-16\\
256	1.70234197109191e-16\\
257	1.33226762955019e-16\\
258	1.48029736616688e-16\\
259	1.03620815631681e-16\\
260	1.25825276124185e-16\\
261	1.55431223447522e-16\\
262	1.62832710278357e-16\\
263	1.03620815631681e-16\\
264	1.33226762955019e-16\\
265	6.66133814775095e-17\\
266	1.48029736616688e-16\\
267	2.22044604925032e-16\\
268	1.92438657601694e-16\\
269	2.14643118094197e-16\\
270	1.33226762955019e-16\\
271	8.14163551391783e-17\\
272	1.25825276124185e-16\\
273	1.55431223447522e-16\\
274	3.0346096006421e-16\\
275	2.22044604925032e-16\\
276	3.0346096006421e-16\\
277	1.11022302462516e-16\\
278	1.48029736616688e-16\\
279	1.55431223447522e-16\\
280	1.8503717077086e-16\\
281	1.99840144432529e-16\\
282	1.70234197109191e-16\\
283	1.25825276124185e-16\\
284	5.18104078158407e-17\\
285	8.88178419700127e-17\\
286	1.03620815631681e-16\\
287	1.92438657601694e-16\\
288	1.77635683940025e-16\\
289	1.40628249785853e-16\\
290	5.92118946466751e-17\\
291	5.92118946466751e-17\\
292	9.6219328800847e-17\\
293	1.48029736616688e-16\\
294	1.48029736616688e-16\\
295	1.92438657601694e-16\\
296	1.77635683940025e-16\\
297	1.1842378929335e-16\\
298	2.368475785867e-16\\
299	1.92438657601694e-16\\
300	2.51650552248369e-16\\
301	1.25825276124185e-16\\
302	1.1842378929335e-16\\
303	1.77635683940025e-16\\
304	8.14163551391783e-17\\
305	9.6219328800847e-17\\
306	2.07241631263363e-16\\
307	1.1842378929335e-16\\
308	5.92118946466751e-17\\
309	1.70234197109191e-16\\
310	9.6219328800847e-17\\
311	2.07241631263363e-16\\
312	2.66453525910038e-16\\
313	1.62832710278357e-16\\
314	1.55431223447522e-16\\
315	1.25825276124185e-16\\
316	2.07241631263363e-16\\
317	1.1842378929335e-16\\
318	1.48029736616688e-16\\
319	1.55431223447522e-16\\
320	2.22044604925032e-16\\
321	1.25825276124185e-16\\
322	1.33226762955019e-16\\
323	3.0346096006421e-16\\
324	1.40628249785853e-16\\
325	1.62832710278357e-16\\
326	2.14643118094197e-16\\
327	1.33226762955019e-16\\
328	1.48029736616688e-16\\
329	2.22044604925032e-16\\
330	1.48029736616688e-16\\
331	8.14163551391783e-17\\
332	1.1842378929335e-16\\
333	1.8503717077086e-16\\
334	1.55431223447522e-16\\
335	1.70234197109191e-16\\
336	1.40628249785853e-16\\
337	1.62832710278357e-16\\
338	1.40628249785853e-16\\
339	8.14163551391783e-17\\
340	1.55431223447522e-16\\
341	1.11022302462516e-16\\
342	1.55431223447522e-16\\
343	1.1842378929335e-16\\
344	2.07241631263363e-16\\
345	2.14643118094197e-16\\
346	1.8503717077086e-16\\
347	1.1842378929335e-16\\
348	2.29446091755866e-16\\
349	1.8503717077086e-16\\
350	1.03620815631681e-16\\
351	1.55431223447522e-16\\
352	5.92118946466751e-17\\
353	1.03620815631681e-16\\
354	1.8503717077086e-16\\
355	1.55431223447522e-16\\
356	3.0346096006421e-16\\
357	9.6219328800847e-17\\
358	1.11022302462516e-16\\
359	8.88178419700127e-17\\
360	2.66453525910037e-16\\
361	1.40628249785853e-16\\
362	1.03620815631681e-16\\
363	2.14643118094197e-16\\
364	1.11022302462516e-16\\
365	1.25825276124185e-16\\
366	8.14163551391783e-17\\
367	5.18104078158407e-17\\
368	7.40148683083438e-17\\
369	1.1842378929335e-16\\
370	1.55431223447522e-16\\
371	2.44249065417535e-16\\
372	1.8503717077086e-16\\
373	2.14643118094197e-16\\
374	1.77635683940025e-16\\
375	1.33226762955019e-16\\
376	1.99840144432529e-16\\
377	1.33226762955019e-16\\
378	1.48029736616688e-16\\
379	6.66133814775095e-17\\
380	1.40628249785853e-16\\
381	2.14643118094197e-16\\
382	1.11022302462516e-16\\
383	1.40628249785853e-16\\
384	1.40628249785853e-16\\
385	8.88178419700127e-17\\
386	2.81256499571707e-16\\
387	1.25825276124185e-16\\
388	9.6219328800847e-17\\
389	1.40628249785853e-16\\
390	1.8503717077086e-16\\
391	6.66133814775095e-17\\
392	8.88178419700127e-17\\
393	1.70234197109191e-16\\
394	1.1842378929335e-16\\
395	1.48029736616688e-16\\
396	4.44089209850063e-17\\
397	1.55431223447522e-16\\
398	9.6219328800847e-17\\
399	8.88178419700127e-17\\
400	1.1842378929335e-16\\
401	1.1842378929335e-16\\
402	1.48029736616688e-16\\
403	1.92438657601694e-16\\
404	6.66133814775095e-17\\
405	2.59052039079203e-16\\
406	1.48029736616688e-16\\
407	1.11022302462516e-16\\
408	2.368475785867e-16\\
409	1.40628249785853e-16\\
410	8.88178419700127e-17\\
411	1.70234197109191e-16\\
412	6.66133814775095e-17\\
413	8.88178419700127e-17\\
414	2.29446091755866e-16\\
415	1.92438657601694e-16\\
416	1.25825276124185e-16\\
417	1.03620815631681e-16\\
418	1.11022302462516e-16\\
419	1.33226762955019e-16\\
420	1.25825276124185e-16\\
421	1.55431223447522e-16\\
422	9.6219328800847e-17\\
423	1.25825276124185e-16\\
424	1.25825276124185e-16\\
425	1.40628249785853e-16\\
426	1.25825276124185e-16\\
427	1.33226762955019e-16\\
428	5.18104078158407e-17\\
429	1.99840144432529e-16\\
430	1.92438657601694e-16\\
431	2.22044604925032e-17\\
432	1.25825276124185e-16\\
433	2.22044604925032e-16\\
434	1.48029736616688e-16\\
435	1.62832710278357e-16\\
436	1.11022302462516e-16\\
437	1.03620815631681e-16\\
438	1.03620815631681e-16\\
439	1.1842378929335e-16\\
440	1.70234197109191e-16\\
441	1.62832710278357e-16\\
442	7.40148683083438e-17\\
443	5.18104078158407e-17\\
444	9.6219328800847e-17\\
445	1.33226762955019e-16\\
446	1.40628249785853e-16\\
447	1.55431223447522e-16\\
448	1.92438657601694e-16\\
449	1.1842378929335e-16\\
};
\label{addplot:stochastic1}
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot,clip=true]
  table[row sep=crcr]{%
0	0.419345974696999\\
3	0.221967164031762\\
6	0.179688652275967\\
9	0.176073683710048\\
12	0.174720362556231\\
15	0.168867518620367\\
18	0.161678510045002\\
21	0.153236855006348\\
24	0.145000915230705\\
27	0.136049494463364\\
30	0.126163820938353\\
33	0.116203486669472\\
36	0.106363638877386\\
39	0.0966581047795024\\
42	0.0871794764119919\\
45	0.0780618599353797\\
48	0.068900345069496\\
51	0.0591745435771706\\
54	0.0493756578908434\\
57	0.0400416757674253\\
60	0.0316948971383625\\
63	0.0244772429282783\\
66	0.0184748162340646\\
69	0.0136860002187789\\
72	0.0100029800300854\\
75	0.00725704519496673\\
78	0.00524951547460804\\
81	0.00380775400478014\\
84	0.00278631431320611\\
87	0.00206630314569334\\
90	0.00155940100759524\\
93	0.00120113151284854\\
96	0.000946109752258247\\
99	0.000762170058421681\\
102	0.000627390398559628\\
105	0.000527025590382283\\
108	0.000451045373033154\\
111	0.000392441610808958\\
114	0.000346330366677831\\
117	0.000309287375799324\\
120	0.000278916112731779\\
123	0.000253517049918065\\
126	0.000231859263785202\\
129	0.000213043147050995\\
132	0.000196476564046592\\
135	0.000181726802024144\\
138	0.000168473483060142\\
141	0.000156475232116822\\
144	0.000145548709014901\\
147	0.000135550553263886\\
150	0.000126365666394116\\
153	0.000117903181470017\\
156	0.000110087650781369\\
159	0.000102855778259059\\
162	9.61536372422318e-05\\
165	8.99346200224989e-05\\
168	8.4157934106166e-05\\
171	7.87867293026379e-05\\
174	7.37880521419246e-05\\
177	6.91333975838167e-05\\
180	6.47968174496713e-05\\
183	6.07546713244108e-05\\
186	5.69851355281869e-05\\
189	5.34671255618679e-05\\
192	5.01835896082584e-05\\
195	4.71178246471322e-05\\
198	4.42544948595265e-05\\
201	4.15794555476134e-05\\
204	3.90792736815637e-05\\
207	3.67407226827376e-05\\
210	3.45508682606595e-05\\
213	3.24981803310642e-05\\
216	3.05740304362849e-05\\
219	2.8770117687286e-05\\
222	2.70786289434666e-05\\
225	2.54922782963944e-05\\
228	2.4004275800434e-05\\
231	2.2608293389359e-05\\
234	2.12964808095665e-05\\
237	2.00637069354729e-05\\
240	1.89051713447001e-05\\
243	1.78163180946692e-05\\
246	1.67928605572983e-05\\
249	1.58307728186517e-05\\
252	1.49262785339295e-05\\
255	1.40758378062304e-05\\
258	1.32761136756754e-05\\
261	1.25238434442935e-05\\
264	1.18160936477984e-05\\
267	1.11500410042413e-05\\
270	1.0523166108715e-05\\
273	9.93200420239907e-06\\
276	9.37452540603623e-06\\
279	8.848809844982e-06\\
282	8.35291319947196e-06\\
285	7.88508073252073e-06\\
288	7.44366274570603e-06\\
291	7.02714550347612e-06\\
294	6.63410854806478e-06\\
297	6.2632151003624e-06\\
300	5.91320613521073e-06\\
303	5.58289537796833e-06\\
306	5.27116487819186e-06\\
309	4.97696093414805e-06\\
312	4.69929030254186e-06\\
315	4.43721664687609e-06\\
318	4.18985721098626e-06\\
321	3.95637969467325e-06\\
324	3.73599932114536e-06\\
327	3.52797608256239e-06\\
330	3.33161214819041e-06\\
333	3.14624943071143e-06\\
336	2.97126729422725e-06\\
339	2.80608039826547e-06\\
342	2.65013536981199e-06\\
345	2.50290667300757e-06\\
348	2.3639084563006e-06\\
351	2.23267708351719e-06\\
354	2.10877524635667e-06\\
357	1.991790751991e-06\\
360	1.88133489348689e-06\\
363	1.77704102077107e-06\\
366	1.67856324334211e-06\\
369	1.58557523077807e-06\\
372	1.49776909093013e-06\\
375	1.41485431557342e-06\\
378	1.33655679110204e-06\\
381	1.26261786433564e-06\\
384	1.19279346368906e-06\\
387	1.12685327256686e-06\\
390	1.06457994674495e-06\\
393	1.0057683798396e-06\\
396	9.50225008566896e-07\\
399	8.97767160109215e-07\\
402	8.48222433610009e-07\\
405	8.0142811957155e-07\\
408	7.57230651878457e-07\\
411	7.15485090500382e-07\\
414	6.76054632571995e-07\\
417	6.38810155499196e-07\\
420	6.03629778606063e-07\\
423	5.70398459598387e-07\\
426	5.3900760437949e-07\\
429	5.09354705169329e-07\\
432	4.81342997408577e-07\\
435	4.5488113534405e-07\\
438	4.29882512994102e-07\\
441	4.06264300556458e-07\\
444	3.83949195888651e-07\\
447	3.62864929267144e-07\\
450	3.42943263379839e-07\\
};
\label{addplot:stochastic2}
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot,clip=true]
  table[row sep=crcr]{%
0	0.419345974696999\\
3	0.309624638014476\\
6	0.30450817483328\\
9	0.298375780765067\\
12	0.290884926525362\\
15	0.282533864101969\\
18	0.273649161499923\\
21	0.264663621109352\\
24	0.255705411965977\\
27	0.246073881029283\\
30	0.235876886714917\\
33	0.22584933970302\\
36	0.216318038411669\\
39	0.207582004560945\\
42	0.200217321421987\\
45	0.194542500958379\\
48	0.190910326828617\\
51	0.188983399569826\\
54	0.188336488727932\\
57	0.188357952920267\\
60	0.188790668132339\\
63	0.189299311650174\\
66	0.189481991937077\\
69	0.18944106332296\\
72	0.189270219212084\\
75	0.188961555701998\\
78	0.188634584654211\\
81	0.187654325045727\\
84	0.18664829858482\\
87	0.185395487585629\\
90	0.183346728765786\\
93	0.180746940235338\\
96	0.177666637945652\\
99	0.174210550890923\\
102	0.170491241106954\\
105	0.166629252373473\\
108	0.16272973677492\\
111	0.158874187458147\\
114	0.155109467823508\\
117	0.151462911460678\\
120	0.147665769112524\\
123	0.143813842533703\\
126	0.140111519396769\\
129	0.136549297868978\\
132	0.133110682383071\\
135	0.12962981127223\\
138	0.126114139716095\\
141	0.122664273474652\\
144	0.119257581672469\\
147	0.115876535964393\\
150	0.11251024985352\\
153	0.109151532880863\\
156	0.105801631770268\\
159	0.102468779119269\\
162	0.0991198806184534\\
165	0.0957897092262864\\
168	0.0925003103493415\\
171	0.089269868242571\\
174	0.0861161797049099\\
177	0.0830189811719843\\
180	0.0799058831779898\\
183	0.0768842676196074\\
186	0.073962994815591\\
189	0.0711457546694588\\
192	0.0684340788799421\\
195	0.0658300429066242\\
198	0.0633101435872156\\
201	0.0606697316912398\\
204	0.0581299192222125\\
207	0.0556934247467706\\
210	0.0533616805543312\\
213	0.0511367342169298\\
216	0.0489939912550275\\
219	0.0465056229237828\\
222	0.0439796446132937\\
225	0.0415216346382788\\
228	0.03912675011541\\
231	0.0367894749186595\\
234	0.0345063900855002\\
237	0.0322731530669118\\
240	0.0300859726130169\\
243	0.0279413779878021\\
246	0.0258387763850638\\
249	0.0237779610409789\\
252	0.0217603781392745\\
255	0.0197926868189108\\
258	0.0178812742987587\\
261	0.0160348946302085\\
264	0.0142628520841009\\
267	0.0125757287970428\\
270	0.0109843262455576\\
273	0.009498897488981\\
276	0.00812876688880445\\
279	0.00688192058803975\\
282	0.00576413779389514\\
285	0.00477895388038353\\
288	0.00392752601378291\\
291	0.00320816637309715\\
294	0.00261661640975185\\
297	0.00214590441608333\\
300	0.00178687878609613\\
303	0.00152857704268977\\
306	0.00135856512316475\\
309	0.00126358645699485\\
312	0.00122987475616702\\
315	0.00124402372542837\\
318	0.00119923362108968\\
321	0.00116273951525958\\
324	0.00110743085041868\\
327	0.0010402235455734\\
330	0.000964207795572351\\
333	0.000882230023513678\\
336	0.000796968545525763\\
339	0.000710988393167574\\
342	0.00062672134120784\\
345	0.000546388594017462\\
348	0.000471896203248626\\
351	0.000404739426030202\\
354	0.000345938220001781\\
357	0.000296024571624491\\
360	0.000255063350315517\\
363	0.000222725424835043\\
366	0.000198367817111237\\
369	0.000181118043816967\\
372	0.000169953138411853\\
375	0.000163770698784549\\
378	0.000161458589128024\\
381	0.000159399509117068\\
384	0.000157751864358987\\
387	0.000153915993023042\\
390	0.000149361785705112\\
393	0.000144261824132859\\
396	0.000138749810638468\\
399	0.000132934672716748\\
402	0.000126911870260001\\
405	0.000120770496507168\\
408	0.000114596715531098\\
411	0.000108473112057861\\
414	0.000102474888312195\\
417	9.66649587550514e-05\\
};
\label{addplot:stochastic3}

\node at (axis cs:40,1.3e-6) [text=mycolor1,anchor=west,inner sep=1pt] (a) {BrasCPD (fiber
  sampling)};
\draw [auxiliary line,draw=mycolor1] (axis cs:12,1.7e-6) -- (a);

\node at (axis cs:45,6e-6) [text=mycolor2, anchor=west,inner sep=1pt] (b) {AdaCPD (fiber sampling)};
\draw [auxiliary line,draw=mycolor2] (axis cs:19,9.5e-6) --
($(b.west)!0.2!(b.north west)$);

\node at (axis cs:300,1.5e-4) [text=mycolor3,anchor=east,text
width=2cm,align=right,inner sep=0pt] {AO-ADMM (exact BCD)};
\node at (axis cs:300,1.2e-1) [text=mycolor4,anchor=south east,inner sep=0pt] {APG (inexact BCD)};
\end{axis}
\end{tikzpicture}%

==> img/surf-amino1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}[%
join=round
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=50,
ymin=0,
ymax=45,
zmin=-100,
zmax=2000,
view={-0.5}{45},
axis x line=none,
axis y line=none,
axis z line=none,
]

\addplot3[%
surf,
faceted color=mapped color!80!white,
z buffer=reverse x seq,
colormap/viridis,
mesh/rows=31]
table[row sep=crcr,header=false] {%
%
1.4	1	0.858000000000001\\
1.8	2	-0.175\\
2.2	3	-1.49\\
2.6	4	-0.654999999999999\\
3	5	-1.155\\
3.4	6	0.0780000000000003\\
3.8	7	0.116\\
4.2	8	0.58\\
4.6	9	0.478\\
5	10	1.498\\
5.4	11	2.917\\
5.8	12	7.661\\
6.2	13	15.671\\
6.6	14	33.551\\
7	15	56.697\\
7.4	16	93.795\\
7.8	17	126.294\\
8.2	18	158.934\\
8.6	19	196.315\\
9	20	220.084\\
9.4	21	230.956\\
9.8	22	233.557\\
10.2	23	230.512\\
10.6	24	227.446\\
11	25	207.249\\
11.4	26	186.684\\
11.8	27	168.687\\
12.2	28	142.411\\
12.6	29	130.676\\
13	30	110.554\\
13.4	31	89.433\\
13.8	32	76.759\\
14.2	33	63.901\\
14.6	34	53.091\\
15	35	43.946\\
15.4	36	36.32\\
15.8	37	28.377\\
16.2	38	24.272\\
16.6	39	18.832\\
17	40	16.285\\
17.4	41	12.159\\
2.4	1	3.017\\
2.8	2	0.224\\
3.2	3	-0.544\\
3.6	4	-1.341\\
4	5	-1.425\\
4.4	6	-0.27\\
4.8	7	0.11\\
5.2	8	0.377\\
5.6	9	0.0920000000000001\\
6	10	0.86\\
6.4	11	3.199\\
6.8	12	7.226\\
7.2	13	17.892\\
7.6	14	33.827\\
8	15	57.746\\
8.4	16	93.469\\
8.8	17	130.744\\
9.2	18	164.478\\
9.6	19	200.29\\
10	20	226.057\\
10.4	21	234.89\\
10.8	22	245.869\\
11.2	23	242.927\\
11.6	24	227.038\\
12	25	211.366\\
12.4	26	196.799\\
12.8	27	171.511\\
13.2	28	148.942\\
13.6	29	131.782\\
14	30	109.95\\
14.4	31	94.393\\
14.8	32	78.846\\
15.2	33	67.327\\
15.6	34	52.866\\
16	35	46.425\\
16.4	36	37.214\\
16.8	37	28.855\\
17.2	38	23.44\\
17.6	39	20.012\\
18	40	14.885\\
18.4	41	13.222\\
3.4	1	1.899\\
3.8	2	0.661999999999999\\
4.2	3	0.0199999999999996\\
4.6	4	0.0240000000000009\\
5	5	-0.720000000000001\\
5.4	6	0.183\\
5.8	7	0.34\\
6.2	8	0.329\\
6.6	9	0.208\\
7	10	1.314\\
7.4	11	2.801\\
7.8	12	7.282\\
8.2	13	18.429\\
8.6	14	36.628\\
9	15	62.081\\
9.4	16	99.065\\
9.8	17	135.455\\
10.2	18	177.288\\
10.6	19	205.247\\
11	20	226.731\\
11.4	21	248.339\\
11.8	22	258.053\\
12.2	23	249.784\\
12.6	24	241.797\\
13	25	226.244\\
13.4	26	203.227\\
13.8	27	181.789\\
14.2	28	157.403\\
14.6	29	134.274\\
15	30	116.669\\
15.4	31	95.261\\
15.8	32	82.567\\
16.2	33	68.312\\
16.6	34	57.098\\
17	35	45.945\\
17.4	36	37.402\\
17.8	37	31.32\\
18.2	38	24.37\\
18.6	39	19.894\\
19	40	17.13\\
19.4	41	14.034\\
4.4	1	3.764\\
4.8	2	1.285\\
5.2	3	0.706\\
5.6	4	-0.417999999999999\\
6	5	-0.554\\
6.4	6	0.914\\
6.8	7	0.471\\
7.2	8	0.179\\
7.6	9	0.66\\
8	10	1.425\\
8.4	11	2.905\\
8.8	12	7.704\\
9.2	13	18.084\\
9.6	14	37.961\\
10	15	66.695\\
10.4	16	102.852\\
10.8	17	142.851\\
11.2	18	184.702\\
11.6	19	214.977\\
12	20	242.479\\
12.4	21	266.617\\
12.8	22	272.079\\
13.2	23	269.261\\
13.6	24	259.082\\
14	25	238.743\\
14.4	26	212.597\\
14.8	27	189.603\\
15.2	28	164.027\\
15.6	29	141.842\\
16	30	124.424\\
16.4	31	105.502\\
16.8	32	88.59\\
17.2	33	72.79\\
17.6	34	58.692\\
18	35	48.751\\
18.4	36	39.764\\
18.8	37	32.342\\
19.2	38	25.362\\
19.6	39	22.871\\
20	40	16.05\\
20.4	41	14.166\\
5.4	1	1.358\\
5.8	2	3.431\\
6.2	3	0.446\\
6.6	4	-0.108\\
7	5	-0.629\\
7.4	6	-0.237\\
7.8	7	-0.86\\
8.2	8	0.728\\
8.6	9	0.377\\
9	10	1.354\\
9.4	11	3.644\\
9.8	12	8.382\\
10.2	13	19.198\\
10.6	14	39.386\\
11	15	71.149\\
11.4	16	108.534\\
11.8	17	152.299\\
12.2	18	196.349\\
12.6	19	236.382\\
13	20	262.048\\
13.4	21	279.957\\
13.8	22	291.071\\
14.2	23	285.526\\
14.6	24	275.219\\
15	25	257.572\\
15.4	26	238.654\\
15.8	27	209.415\\
16.2	28	177.078\\
16.6	29	152.235\\
17	30	133.637\\
17.4	31	111.346\\
17.8	32	93.173\\
18.2	33	75.826\\
18.6	34	63.348\\
19	35	52.546\\
19.4	36	42.534\\
19.8	37	34.542\\
20.2	38	27.738\\
20.6	39	22.499\\
21	40	18.138\\
21.4	41	14.833\\
6.4	1	-1.654\\
6.8	2	-3.346\\
7.2	3	-0.798999999999999\\
7.6	4	0.282\\
8	5	-0.842000000000001\\
8.4	6	-0.526\\
8.8	7	-1.013\\
9.2	8	-0.331\\
9.6	9	0.201\\
10	10	1.126\\
10.4	11	3.641\\
10.8	12	9.072\\
11.2	13	21.835\\
11.6	14	43.902\\
12	15	76.032\\
12.4	16	119.707\\
12.8	17	166.687\\
13.2	18	215.841\\
13.6	19	255.954\\
14	20	291.584\\
14.4	21	298.598\\
14.8	22	318.203\\
15.2	23	313.122\\
15.6	24	294.326\\
16	25	277.178\\
16.4	26	253.188\\
16.8	27	223.354\\
17.2	28	189.715\\
17.6	29	165.048\\
18	30	138.656\\
18.4	31	121.268\\
18.8	32	101.318\\
19.2	33	82.443\\
19.6	34	70.18\\
20	35	57.394\\
20.4	36	46.87\\
20.8	37	37.175\\
21.2	38	28.559\\
21.6	39	23.94\\
22	40	19.458\\
22.4	41	15.572\\
7.4	1	4.485\\
7.8	2	4.63\\
8.2	3	3.15\\
8.6	4	0.85\\
9	5	-0.111000000000001\\
9.4	6	-0.465999999999999\\
9.8	7	0.0579999999999998\\
10.2	8	0.233000000000001\\
10.6	9	0.599\\
11	10	1.57\\
11.4	11	3.468\\
11.8	12	10.042\\
12.2	13	25.293\\
12.6	14	50.72\\
13	15	86.374\\
13.4	16	132.87\\
13.8	17	190.619\\
14.2	18	243.006\\
14.6	19	287.846\\
15	20	324.171\\
15.4	21	339.304\\
15.8	22	359.483\\
16.2	23	354.461\\
16.6	24	335.573\\
17	25	318.007\\
17.4	26	286.683\\
17.8	27	248.048\\
18.2	28	217.391\\
18.6	29	190.012\\
19	30	161.391\\
19.4	31	141.131\\
19.8	32	113.401\\
20.2	33	94.809\\
20.6	34	77.578\\
21	35	66.376\\
21.4	36	50.387\\
21.8	37	41.813\\
22.2	38	33.846\\
22.6	39	29.218\\
23	40	21.975\\
23.4	41	17.092\\
8.4	1	1.787\\
8.8	2	1.382\\
9.2	3	1.214\\
9.6	4	2.562\\
10	5	0.428\\
10.4	6	0.384\\
10.8	7	-1.228\\
11.2	8	0.635999999999999\\
11.6	9	0.0790000000000006\\
12	10	1.869\\
12.4	11	4.869\\
12.8	12	11.544\\
13.2	13	28.25\\
13.6	14	59.284\\
14	15	101.768\\
14.4	16	151.626\\
14.8	17	217.843\\
15.2	18	282.733\\
15.6	19	332.12\\
16	20	371.462\\
16.4	21	399.65\\
16.8	22	411.011\\
17.2	23	412.615\\
17.6	24	394.475\\
18	25	363.605\\
18.4	26	324.008\\
18.8	27	288.615\\
19.2	28	248.187\\
19.6	29	215.048\\
20	30	190.045\\
20.4	31	153.565\\
20.8	32	131.97\\
21.2	33	108\\
21.6	34	89.675\\
22	35	74.544\\
22.4	36	59.802\\
22.8	37	47.365\\
23.2	38	37.68\\
23.6	39	30.942\\
24	40	25.706\\
24.4	41	20.332\\
9.4	1	1.113\\
9.8	2	2.878\\
10.2	3	3.8\\
10.6	4	2.393\\
11	5	0.0829999999999993\\
11.4	6	-0.0400000000000009\\
11.8	7	-0.997\\
12.2	8	-0.447000000000001\\
12.6	9	0.375\\
13	10	2.242\\
13.4	11	5.664\\
13.8	12	12.963\\
14.2	13	32.404\\
14.6	14	68.585\\
15	15	111.91\\
15.4	16	176.241\\
15.8	17	254.493\\
16.2	18	318.945\\
16.6	19	376.169\\
17	20	426.977\\
17.4	21	456.527\\
17.8	22	474.862\\
18.2	23	465.482\\
18.6	24	445.007\\
19	25	416.012\\
19.4	26	367.247\\
19.8	27	326.634\\
20.2	28	288.454\\
20.6	29	247.237\\
21	30	212.258\\
21.4	31	181.063\\
21.8	32	155.822\\
22.2	33	122.688\\
22.6	34	103.474\\
23	35	80.93\\
23.4	36	66.834\\
23.8	37	55.333\\
24.2	38	43.031\\
24.6	39	35.046\\
25	40	29.439\\
25.4	41	23.756\\
10.4	1	1.34\\
10.8	2	4.225\\
11.2	3	5.844\\
11.6	4	4.168\\
12	5	1.514\\
12.4	6	-0.282\\
12.8	7	-0.423\\
13.2	8	0.727999999999998\\
13.6	9	1.434\\
14	10	2.89\\
14.4	11	5.653\\
14.8	12	15.12\\
15.2	13	34.684\\
15.6	14	73.176\\
16	15	125.227\\
16.4	16	195.794\\
16.8	17	279.047\\
17.2	18	351.901\\
17.6	19	418.645\\
18	20	465.717\\
18.4	21	496.83\\
18.8	22	513.482\\
19.2	23	518.626\\
19.6	24	491.066\\
20	25	453.607\\
20.4	26	412.987\\
20.8	27	364.327\\
21.2	28	310.171\\
21.6	29	275.836\\
22	30	236.335\\
22.4	31	198.311\\
22.8	32	165.888\\
23.2	33	134.519\\
23.6	34	110.207\\
24	35	89.817\\
24.4	36	72.644\\
24.8	37	62.079\\
25.2	38	49.103\\
25.6	39	39.299\\
26	40	32.55\\
26.4	41	25.609\\
11.4	1	0.72\\
11.8	2	1.291\\
12.2	3	5.102\\
12.6	4	2.667\\
13	5	0.816000000000001\\
13.4	6	0.476\\
13.8	7	0.233000000000001\\
14.2	8	0.404999999999998\\
14.6	9	1.462\\
15	10	1.082\\
15.4	11	6.174\\
15.8	12	16.281\\
16.2	13	38.307\\
16.6	14	79.139\\
17	15	134.205\\
17.4	16	206.241\\
17.8	17	295.959\\
18.2	18	377.338\\
18.6	19	447.954\\
19	20	493.881\\
19.4	21	528.201\\
19.8	22	547.687\\
20.2	23	541.422\\
20.6	24	524.033\\
21	25	474.504\\
21.4	26	437.376\\
21.8	27	391.507\\
22.2	28	337.187\\
22.6	29	290.7\\
23	30	248.784\\
23.4	31	211.064\\
23.8	32	174.241\\
24.2	33	144.051\\
24.6	34	118.362\\
25	35	97.929\\
25.4	36	77.805\\
25.8	37	62.995\\
26.2	38	50.539\\
26.6	39	42.824\\
27	40	33.764\\
27.4	41	27.405\\
12.4	1	0.176\\
12.8	2	0.641999999999999\\
13.2	3	2.082\\
13.6	4	1.292\\
14	5	3.401\\
14.4	6	0.818000000000001\\
14.8	7	0.699000000000001\\
15.2	8	-0.199000000000002\\
15.6	9	0.451000000000001\\
16	10	2.55\\
16.4	11	6.33\\
16.8	12	16.629\\
17.2	13	40.838\\
17.6	14	82.453\\
18	15	141.562\\
18.4	16	218.796\\
18.8	17	309.209\\
19.2	18	400.569\\
19.6	19	470.104\\
20	20	526.333\\
20.4	21	566.828\\
20.8	22	585.649\\
21.2	23	584.175\\
21.6	24	552.575\\
22	25	513.764\\
22.4	26	461.799\\
22.8	27	411.47\\
23.2	28	347.441\\
23.6	29	308.535\\
24	30	268.196\\
24.4	31	221.78\\
24.8	32	184.097\\
25.2	33	155.232\\
25.6	34	128.835\\
26	35	102.354\\
26.4	36	84.231\\
26.8	37	69.055\\
27.2	38	54.19\\
27.6	39	44.566\\
28	40	37.309\\
28.4	41	29.379\\
13.4	1	0.76\\
13.8	2	0.488\\
14.2	3	1.57\\
14.6	4	3.907\\
15	5	2.79\\
15.4	6	2.745\\
15.8	7	-0.281000000000001\\
16.2	8	1.369\\
16.6	9	-0.852\\
17	10	2.888\\
17.4	11	6.502\\
17.8	12	17.662\\
18.2	13	43.268\\
18.6	14	87.9\\
19	15	152.973\\
19.4	16	236.113\\
19.8	17	336.424\\
20.2	18	422.043\\
20.6	19	504.603\\
21	20	564.321\\
21.4	21	596.839\\
21.8	22	619.1\\
22.2	23	616.52\\
22.6	24	596.423\\
23	25	550.105\\
23.4	26	490.348\\
23.8	27	441.85\\
24.2	28	373.899\\
24.6	29	324.98\\
25	30	280.37\\
25.4	31	236.083\\
25.8	32	195.902\\
26.2	33	163.048\\
26.6	34	134.278\\
27	35	109.882\\
27.4	36	90.726\\
27.8	37	72.424\\
28.2	38	58.31\\
28.6	39	46.916\\
29	40	37.375\\
29.4	41	30.765\\
14.4	1	0.491\\
14.8	2	0.563\\
15.2	3	1.219\\
15.6	4	3.88200000000001\\
16	5	3.782\\
16.4	6	0.645\\
16.8	7	0.125\\
17.2	8	-0.237\\
17.6	9	0.0419999999999998\\
18	10	1.736\\
18.4	11	6.479\\
18.8	12	20.098\\
19.2	13	46.343\\
19.6	14	94.594\\
20	15	158.437\\
20.4	16	254.216\\
20.8	17	349.896\\
21.2	18	453.088\\
21.6	19	531.779\\
22	20	600.892\\
22.4	21	634.661\\
22.8	22	664.645\\
23.2	23	657.846\\
23.6	24	619.682\\
24	25	586.481\\
24.4	26	519.072\\
24.8	27	468.114\\
25.2	28	407.88\\
25.6	29	346.004\\
26	30	298.772\\
26.4	31	250.796\\
26.8	32	209.049\\
27.2	33	174.341\\
27.6	34	140.989\\
28	35	117.401\\
28.4	36	93.452\\
28.8	37	74.801\\
29.2	38	62.678\\
29.6	39	51.567\\
30	40	40.45\\
30.4	41	32.055\\
15.4	1	0.592\\
15.8	2	0.952\\
16.2	3	2.105\\
16.6	4	2.978\\
17	5	1.67400000000001\\
17.4	6	4.48\\
17.8	7	0.144\\
18.2	8	0.455\\
18.6	9	1.716\\
19	10	3.92\\
19.4	11	7.289\\
19.8	12	21.117\\
20.2	13	46.584\\
20.6	14	96.64\\
21	15	163.691\\
21.4	16	261.489\\
21.8	17	370.719\\
22.2	18	479.677\\
22.6	19	562.691\\
23	20	630.379\\
23.4	21	672.912\\
23.8	22	688.043\\
24.2	23	681.124\\
24.6	24	648.416\\
25	25	610.696\\
25.4	26	554.887\\
25.8	27	496.156\\
26.2	28	421.324\\
26.6	29	366.102\\
27	30	318.104\\
27.4	31	262.157\\
27.8	32	221.87\\
28.2	33	184.466\\
28.6	34	153.127\\
29	35	123.832\\
29.4	36	96.739\\
29.8	37	79.314\\
30.2	38	65.37\\
30.6	39	52.646\\
31	40	43.169\\
31.4	41	33.444\\
16.4	1	0.386\\
16.8	2	0.528\\
17.2	3	1.15\\
17.6	4	3.631\\
18	5	5.63800000000001\\
18.4	6	7.959\\
18.8	7	3.463\\
19.2	8	1.55\\
19.6	9	1.299\\
20	10	0.530000000000001\\
20.4	11	7.798\\
20.8	12	20.521\\
21.2	13	49.881\\
21.6	14	98.167\\
22	15	170.992\\
22.4	16	273.015\\
22.8	17	385.098\\
23.2	18	490.814\\
23.6	19	576.753\\
24	20	640.18\\
24.4	21	690.993\\
24.8	22	714.532\\
25.2	23	722.387\\
25.6	24	674.466\\
26	25	625.329\\
26.4	26	572.7\\
26.8	27	494.193\\
27.2	28	434.77\\
27.6	29	378.371\\
28	30	323.235\\
28.4	31	273.245\\
28.8	32	229.162\\
29.2	33	191.947\\
29.6	34	150.789\\
30	35	126.531\\
30.4	36	103.581\\
30.8	37	83.509\\
31.2	38	67.544\\
31.6	39	57.112\\
32	40	43.054\\
32.4	41	35.303\\
17.4	1	0.43\\
17.8	2	0.456\\
18.2	3	0.71\\
18.6	4	1.707\\
19	5	4.57100000000001\\
19.4	6	7.012\\
19.8	7	3.573\\
20.2	8	2.387\\
20.6	9	1.272\\
21	10	2.429\\
21.4	11	8.943\\
21.8	12	20.47\\
22.2	13	49.169\\
22.6	14	103.154\\
23	15	174.783\\
23.4	16	279.036\\
23.8	17	386.83\\
24.2	18	499.004\\
24.6	19	590.076\\
25	20	659.616\\
25.4	21	697.83\\
25.8	22	739.357\\
26.2	23	724.743\\
26.6	24	693.601\\
27	25	641.057\\
27.4	26	573.695\\
27.8	27	515.035\\
28.2	28	447.09\\
28.6	29	380.465\\
29	30	331.143\\
29.4	31	281.962\\
29.8	32	233.102\\
30.2	33	192.842\\
30.6	34	155.955\\
31	35	129.552\\
31.4	36	100.768\\
31.8	37	86.89\\
32.2	38	66.704\\
32.6	39	57.686\\
33	40	45.282\\
33.4	41	36.312\\
18.4	1	0.639\\
18.8	2	0.368\\
19.2	3	0.435\\
19.6	4	0.689\\
20	5	4.924\\
20.4	6	6.878\\
20.8	7	6.057\\
21.2	8	4.148\\
21.6	9	1.462\\
22	10	2.777\\
22.4	11	8.364\\
22.8	12	20.188\\
23.2	13	50.706\\
23.6	14	102.638\\
24	15	176.449\\
24.4	16	279.71\\
24.8	17	391.945\\
25.2	18	506.198\\
25.6	19	591.716\\
26	20	669.534\\
26.4	21	711.316\\
26.8	22	729.79\\
27.2	23	744.926\\
27.6	24	694.147\\
28	25	635.798\\
28.4	26	579.53\\
28.8	27	522.792\\
29.2	28	452.519\\
29.6	29	385.82\\
30	30	336.803\\
30.4	31	279.973\\
30.8	32	237.302\\
31.2	33	193.779\\
31.6	34	162.957\\
32	35	132.641\\
32.4	36	105.827\\
32.8	37	84.28\\
33.2	38	69.221\\
33.6	39	56.889\\
34	40	45.341\\
34.4	41	37.163\\
19.4	1	0.429\\
19.8	2	0.537\\
20.2	3	0.459\\
20.6	4	-0.471\\
21	5	0.190000000000001\\
21.4	6	0.220999999999997\\
21.8	7	6.504\\
22.2	8	4.663\\
22.6	9	2.737\\
23	10	2.898\\
23.4	11	7.269\\
23.8	12	21.457\\
24.2	13	49.182\\
24.6	14	104.326\\
25	15	176.332\\
25.4	16	281.863\\
25.8	17	394.074\\
26.2	18	505.599\\
26.6	19	589.715\\
27	20	673.201\\
27.4	21	720.526\\
27.8	22	742.771\\
28.2	23	729.814\\
28.6	24	690.464\\
29	25	646.031\\
29.4	26	584.538\\
29.8	27	518.859\\
30.2	28	448.595\\
30.6	29	399.115\\
31	30	336.062\\
31.4	31	281.663\\
31.8	32	235.376\\
32.2	33	194.569\\
32.6	34	159.602\\
33	35	131.349\\
33.4	36	105.656\\
33.8	37	85.441\\
34.2	38	68.503\\
34.6	39	55.85\\
35	40	44.976\\
35.4	41	37.16\\
20.4	1	0.42\\
20.8	2	0.663\\
21.2	3	0.235\\
21.6	4	0.631\\
22	5	1.274\\
22.4	6	5.18\\
22.8	7	5.412\\
23.2	8	5.936\\
23.6	9	2.794\\
24	10	2.384\\
24.4	11	8.162\\
24.8	12	20.123\\
25.2	13	51.324\\
25.6	14	102.125\\
26	15	172.627\\
26.4	16	271.298\\
26.8	17	386.65\\
27.2	18	499.451\\
27.6	19	588.547\\
28	20	656.873\\
28.4	21	710.729\\
28.8	22	712.943\\
29.2	23	723.431\\
29.6	24	696.836\\
30	25	645.016\\
30.4	26	577.423\\
30.8	27	511.894\\
31.2	28	438.079\\
31.6	29	380.586\\
32	30	330.074\\
32.4	31	277.117\\
32.8	32	229.79\\
33.2	33	191.26\\
33.6	34	155.76\\
34	35	130.706\\
34.4	36	105.309\\
34.8	37	84.693\\
35.2	38	68.552\\
35.6	39	55.997\\
36	40	45.372\\
36.4	41	35.572\\
21.4	1	0.449\\
21.8	2	0.573\\
22.2	3	0.502\\
22.6	4	0.306\\
23	5	1.194\\
23.4	6	1.709\\
23.8	7	7.71400000000001\\
24.2	8	6.526\\
24.6	9	5.169\\
25	10	3.264\\
25.4	11	7.916\\
25.8	12	20.993\\
26.2	13	48.722\\
26.6	14	95.87\\
27	15	168.104\\
27.4	16	259.785\\
27.8	17	376.15\\
28.2	18	476.023\\
28.6	19	568.779\\
29	20	636.506\\
29.4	21	673.986\\
29.8	22	701.164\\
30.2	23	700.952\\
30.6	24	661.557\\
31	25	615.923\\
31.4	26	558.067\\
31.8	27	504.456\\
32.2	28	434.83\\
32.6	29	368.969\\
33	30	316.908\\
33.4	31	265.051\\
33.8	32	227.432\\
34.2	33	186.247\\
34.6	34	153.645\\
35	35	125.448\\
35.4	36	100.387\\
35.8	37	82.401\\
36.2	38	66.083\\
36.6	39	54.489\\
37	40	43.964\\
37.4	41	33.716\\
22.4	1	0.482\\
22.8	2	0.31\\
23.2	3	0.423\\
23.6	4	0.399\\
24	5	0.555\\
24.4	6	2.873\\
24.8	7	5.447\\
25.2	8	8.149\\
25.6	9	5.94900000000001\\
26	10	4.274\\
26.4	11	6.681\\
26.8	12	19.779\\
27.2	13	43.85\\
27.6	14	90.375\\
28	15	160.627\\
28.4	16	254.849\\
28.8	17	356.202\\
29.2	18	457.475\\
29.6	19	536.83\\
30	20	603.929\\
30.4	21	654.253\\
30.8	22	674.519\\
31.2	23	675.351\\
31.6	24	639.135\\
32	25	592.158\\
32.4	26	530.239\\
32.8	27	476.448\\
33.2	28	410.181\\
33.6	29	350.26\\
34	30	302.811\\
34.4	31	255.722\\
34.8	32	213.35\\
35.2	33	179.439\\
35.6	34	144.867\\
36	35	120.984\\
36.4	36	95.258\\
36.8	37	78.097\\
37.2	38	62.458\\
37.6	39	52.223\\
38	40	40.71\\
38.4	41	33.375\\
23.4	1	0.328\\
23.8	2	0.424\\
24.2	3	0.443\\
24.6	4	0.553\\
25	5	0.555\\
25.4	6	1.012\\
25.8	7	4.291\\
26.2	8	6.57299999999999\\
26.6	9	7.643\\
27	10	7.573\\
27.4	11	7.977\\
27.8	12	16.818\\
28.2	13	41.41\\
28.6	14	86.379\\
29	15	147.363\\
29.4	16	236.019\\
29.8	17	335.24\\
30.2	18	429.084\\
30.6	19	510.62\\
31	20	572.296\\
31.4	21	607.402\\
31.8	22	629.219\\
32.2	23	619.465\\
32.6	24	596.469\\
33	25	552.776\\
33.4	26	500.052\\
33.8	27	451.76\\
34.2	28	382.141\\
34.6	29	331.803\\
35	30	288.48\\
35.4	31	236.687\\
35.8	32	204.56\\
36.2	33	167.749\\
36.6	34	136.879\\
37	35	113.066\\
37.4	36	91.023\\
37.8	37	71.79\\
38.2	38	58.903\\
38.6	39	48.5\\
39	40	39.275\\
39.4	41	30.318\\
24.4	1	0.318\\
24.8	2	0.361\\
25.2	3	0.306\\
25.6	4	0.503\\
26	5	0.347\\
26.4	6	0.538\\
26.8	7	1.848\\
27.2	8	7.98699999999999\\
27.6	9	9.375\\
28	10	7.995\\
28.4	11	7.857\\
28.8	12	16.471\\
29.2	13	37.584\\
29.6	14	78.748\\
30	15	138.112\\
30.4	16	217.498\\
30.8	17	309.427\\
31.2	18	392.401\\
31.6	19	463.473\\
32	20	532.5\\
32.4	21	561.074\\
32.8	22	579.444\\
33.2	23	578.883\\
33.6	24	547.385\\
34	25	508.952\\
34.4	26	457.51\\
34.8	27	404.492\\
35.2	28	353.409\\
35.6	29	308.32\\
36	30	263.404\\
36.4	31	219.509\\
36.8	32	184.9\\
37.2	33	152.292\\
37.6	34	122.217\\
38	35	103.976\\
38.4	36	81.612\\
38.8	37	65.163\\
39.2	38	53.878\\
39.6	39	45.073\\
40	40	35.228\\
40.4	41	29.186\\
25.4	1	0.367\\
25.8	2	0.262\\
26.2	3	0.446\\
26.6	4	0.417\\
27	5	0.372\\
27.4	6	0.241\\
27.8	7	2.85\\
28.2	8	7.975\\
28.6	9	8.94\\
29	10	7.508\\
29.4	11	7.781\\
29.8	12	14.196\\
30.2	13	35.135\\
30.6	14	70.292\\
31	15	119.873\\
31.4	16	195.786\\
31.8	17	280.929\\
32.2	18	352.305\\
32.6	19	416.178\\
33	20	462.786\\
33.4	21	499.066\\
33.8	22	518.445\\
34.2	23	510.099\\
34.6	24	485.935\\
35	25	453.522\\
35.4	26	407.801\\
35.8	27	368.98\\
36.2	28	314.83\\
36.6	29	272.006\\
37	30	232.248\\
37.4	31	200.854\\
37.8	32	166.95\\
38.2	33	137.178\\
38.6	34	113.282\\
39	35	93.939\\
39.4	36	73.009\\
39.8	37	61.349\\
40.2	38	47.778\\
40.6	39	38.868\\
41	40	31.657\\
41.4	41	26.112\\
26.4	1	0.286\\
26.8	2	0.411\\
27.2	3	0.252\\
27.6	4	0.163\\
28	5	0.17\\
28.4	6	0.473\\
28.8	7	1.477\\
29.2	8	5.328\\
29.6	9	9.62\\
30	10	11.072\\
30.4	11	10.046\\
30.8	12	13.099\\
31.2	13	27.589\\
31.6	14	57.366\\
32	15	103.523\\
32.4	16	164.068\\
32.8	17	227.752\\
33.2	18	293.388\\
33.6	19	343.857\\
34	20	393.068\\
34.4	21	418.495\\
34.8	22	426.171\\
35.2	23	432.909\\
35.6	24	406.088\\
36	25	383.653\\
36.4	26	347.939\\
36.8	27	311.466\\
37.2	28	267.286\\
37.6	29	231.145\\
38	30	198.096\\
38.4	31	165.079\\
38.8	32	138.27\\
39.2	33	117.301\\
39.6	34	95.586\\
40	35	76.656\\
40.4	36	61.198\\
40.8	37	49.874\\
41.2	38	41.072\\
41.6	39	33.626\\
42	40	26.843\\
42.4	41	21.619\\
27.4	1	0.248\\
27.8	2	0.117\\
28.2	3	0.374\\
28.6	4	0.276\\
29	5	0.304\\
29.4	6	0.204\\
29.8	7	0.594\\
30.2	8	3.03\\
30.6	9	5.237\\
31	10	12.744\\
31.4	11	10.291\\
31.8	12	12.406\\
32.2	13	23.122\\
32.6	14	47.943\\
33	15	83.371\\
33.4	16	130.947\\
33.8	17	185.138\\
34.2	18	234.093\\
34.6	19	277.935\\
35	20	317.139\\
35.4	21	336.679\\
35.8	22	348.082\\
36.2	23	352.765\\
36.6	24	334.895\\
37	25	305.795\\
37.4	26	278.906\\
37.8	27	249.218\\
38.2	28	212.596\\
38.6	29	185.23\\
39	30	157.753\\
39.4	31	133.858\\
39.8	32	110.778\\
40.2	33	92.119\\
40.6	34	74.821\\
41	35	63.721\\
41.4	36	50.594\\
41.8	37	40.99\\
42.2	38	33.897\\
42.6	39	26.913\\
43	40	21.182\\
43.4	41	17.577\\
28.4	1	0.258\\
28.8	2	0.229\\
29.2	3	0.152\\
29.6	4	0.238\\
30	5	0.227\\
30.4	6	0.245\\
30.8	7	0.481\\
31.2	8	2.298\\
31.6	9	7.177\\
32	10	17.518\\
32.4	11	14.768\\
32.8	12	11.487\\
33.2	13	17.025\\
33.6	14	36.002\\
34	15	59.863\\
34.4	16	97.151\\
34.8	17	134.397\\
35.2	18	176.697\\
35.6	19	210.459\\
36	20	230.78\\
36.4	21	245.752\\
36.8	22	253.195\\
37.2	23	260.857\\
37.6	24	245.813\\
38	25	230.67\\
38.4	26	210.12\\
38.8	27	184.643\\
39.2	28	158.582\\
39.6	29	134.745\\
40	30	115.604\\
40.4	31	98.363\\
40.8	32	82.283\\
41.2	33	67.996\\
41.6	34	55.72\\
42	35	46.923\\
42.4	36	37.933\\
42.8	37	31.666\\
43.2	38	25.778\\
43.6	39	19.501\\
44	40	15.88\\
44.4	41	13.252\\
29.4	1	0.13\\
29.8	2	0.082\\
30.2	3	0.078\\
30.6	4	0.165\\
31	5	0.108\\
31.4	6	0.224\\
31.8	7	0.187\\
32.2	8	1.044\\
32.6	9	6.762\\
33	10	17.368\\
33.4	11	16.943\\
33.8	12	13.919\\
34.2	13	13.454\\
34.6	14	24.55\\
35	15	42.602\\
35.4	16	67.727\\
35.8	17	94.662\\
36.2	18	121.538\\
36.6	19	143.143\\
37	20	164.062\\
37.4	21	172.307\\
37.8	22	178.359\\
38.2	23	178.258\\
38.6	24	168.678\\
39	25	161.541\\
39.4	26	144.397\\
39.8	27	125.983\\
40.2	28	110.896\\
40.6	29	97.257\\
41	30	83.069\\
41.4	31	69.847\\
41.8	32	57.486\\
42.2	33	47.906\\
42.6	34	39.691\\
43	35	32.066\\
43.4	36	27.155\\
43.8	37	21.247\\
44.2	38	17.589\\
44.6	39	14.596\\
45	40	11.818\\
45.4	41	9.42\\
30.4	1	0.067\\
30.8	2	0.111\\
31.2	3	0.071\\
31.6	4	0.068\\
32	5	-0.00600000000000001\\
32.4	6	0.081\\
32.8	7	0.144\\
33.2	8	0.594\\
33.6	9	3.087\\
34	10	11.591\\
34.4	11	20.299\\
34.8	12	15.427\\
35.2	13	10.166\\
35.6	14	16.671\\
36	15	27.454\\
36.4	16	43.39\\
36.8	17	63.657\\
37.2	18	81.366\\
37.6	19	95.555\\
38	20	106.276\\
38.4	21	115.309\\
38.8	22	116.192\\
39.2	23	116.985\\
39.6	24	112.906\\
40	25	104.725\\
40.4	26	94.857\\
40.8	27	83.952\\
41.2	28	72.088\\
41.6	29	63.82\\
42	30	53.97\\
42.4	31	47.295\\
42.8	32	39.279\\
43.2	33	32.401\\
43.6	34	26.528\\
44	35	22.602\\
44.4	36	17.597\\
44.8	37	15.113\\
45.2	38	11.938\\
45.6	39	9.625\\
46	40	7.743\\
46.4	41	6.23\\
31.4	1	0.111\\
31.8	2	0.058\\
32.2	3	0.026\\
32.6	4	0.101\\
33	5	0.011\\
33.4	6	0.001\\
33.8	7	0.078\\
34.2	8	0.135\\
34.6	9	1.686\\
35	10	9.102\\
35.4	11	15.018\\
35.8	12	16.226\\
36.2	13	10.452\\
36.6	14	11.254\\
37	15	18.742\\
37.4	16	28.893\\
37.8	17	41.733\\
38.2	18	53.054\\
38.6	19	61.171\\
39	20	71.965\\
39.4	21	78.501\\
39.8	22	77.93\\
40.2	23	78.844\\
40.6	24	77.026\\
41	25	68.998\\
41.4	26	62.874\\
41.8	27	57.891\\
42.2	28	48.373\\
42.6	29	42.556\\
43	30	37.17\\
43.4	31	31.279\\
43.8	32	25.692\\
44.2	33	21.455\\
44.6	34	18.432\\
45	35	15.618\\
45.4	36	11.908\\
45.8	37	9.633\\
46.2	38	8.296\\
46.6	39	7.041\\
47	40	5.362\\
47.4	41	4.52\\
};
\end{axis}
\end{tikzpicture}%

==> img/surf-amino3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}[%
join=round
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=50,
ymin=0,
ymax=45,
zmin=-100,
zmax=2500,
view={-0.5}{45},
axis x line=none,
axis y line=none,
axis z line=none,
]

\addplot3[%
surf,
faceted color=mapped color!80!white,
z buffer=reverse x seq,
colormap/viridis,
mesh/rows=31]
table[row sep=crcr,header=false] {%
%
1.4	1	1.248\\
1.8	2	-1.53\\
2.2	3	2.061\\
2.6	4	38.01\\
3	5	138.177\\
3.4	6	286.577\\
3.8	7	418.968\\
4.2	8	463.875\\
4.6	9	439.655\\
5	10	377.609\\
5.4	11	292.785\\
5.8	12	216.413\\
6.2	13	150.101\\
6.6	14	106.025\\
7	15	73.582\\
7.4	16	55.746\\
7.8	17	38.288\\
8.2	18	28.705\\
8.6	19	20.547\\
9	20	16.842\\
9.4	21	12.994\\
9.8	22	10.803\\
10.2	23	8.551\\
10.6	24	7.471\\
11	25	5.802\\
11.4	26	6.242\\
11.8	27	4.888\\
12.2	28	4.923\\
12.6	29	5.388\\
13	30	4.618\\
13.4	31	4.093\\
13.8	32	3.768\\
14.2	33	3.802\\
14.6	34	3.673\\
15	35	3.899\\
15.4	36	3.037\\
15.8	37	3.448\\
16.2	38	2.412\\
16.6	39	2.726\\
17	40	2.581\\
17.4	41	3.264\\
2.4	1	0.372999999999999\\
2.8	2	-0.593\\
3.2	3	3.932\\
3.6	4	44.638\\
4	5	159.877\\
4.4	6	332.206\\
4.8	7	482.566\\
5.2	8	530.212\\
5.6	9	518.546\\
6	10	438.993\\
6.4	11	350.297\\
6.8	12	253.047\\
7.2	13	174.941\\
7.6	14	119.54\\
8	15	85.525\\
8.4	16	60.813\\
8.8	17	42.274\\
9.2	18	30.756\\
9.6	19	22.536\\
10	20	17.169\\
10.4	21	12.646\\
10.8	22	11.876\\
11.2	23	8.411\\
11.6	24	8.15\\
12	25	5.751\\
12.4	26	5.337\\
12.8	27	4.975\\
13.2	28	4.905\\
13.6	29	4.665\\
14	30	3.707\\
14.4	31	4.366\\
14.8	32	4.31\\
15.2	33	3.523\\
15.6	34	3.148\\
16	35	2.715\\
16.4	36	3.552\\
16.8	37	3.502\\
17.2	38	2.838\\
17.6	39	2.893\\
18	40	3.034\\
18.4	41	3.175\\
3.4	1	-0.293000000000003\\
3.8	2	0.856\\
4.2	3	5.51\\
4.6	4	53.93\\
5	5	174.032\\
5.4	6	369.847\\
5.8	7	536.123\\
6.2	8	602.287\\
6.6	9	587.307\\
7	10	489.088\\
7.4	11	392.971\\
7.8	12	283.514\\
8.2	13	197.837\\
8.6	14	134.143\\
9	15	94.667\\
9.4	16	67.948\\
9.8	17	47.209\\
10.2	18	33.538\\
10.6	19	23.872\\
11	20	19.839\\
11.4	21	13.864\\
11.8	22	10.53\\
12.2	23	8.814\\
12.6	24	7.375\\
13	25	5.829\\
13.4	26	5.623\\
13.8	27	4.83\\
14.2	28	3.744\\
14.6	29	4.605\\
15	30	3.112\\
15.4	31	3.426\\
15.8	32	3.36\\
16.2	33	3.841\\
16.6	34	3.647\\
17	35	3.575\\
17.4	36	3.034\\
17.8	37	3.405\\
18.2	38	2.897\\
18.6	39	3.033\\
19	40	3.499\\
19.4	41	3.065\\
4.4	1	-0.623000000000001\\
4.8	2	0.42\\
5.2	3	6.203\\
5.6	4	55.435\\
6	5	194.682\\
6.4	6	409.576\\
6.8	7	583.758\\
7.2	8	658.361\\
7.6	9	636.552\\
8	10	542.269\\
8.4	11	418.174\\
8.8	12	303.967\\
9.2	13	207.956\\
9.6	14	145.802\\
10	15	101.686\\
10.4	16	70.936\\
10.8	17	52.444\\
11.2	18	35.358\\
11.6	19	24.751\\
12	20	18.828\\
12.4	21	13.814\\
12.8	22	11.258\\
13.2	23	8.341\\
13.6	24	7.301\\
14	25	6.473\\
14.4	26	5.975\\
14.8	27	4.173\\
15.2	28	4.288\\
15.6	29	3.805\\
16	30	3.427\\
16.4	31	3.501\\
16.8	32	3.788\\
17.2	33	3.655\\
17.6	34	3.444\\
18	35	3.169\\
18.4	36	3.195\\
18.8	37	2.889\\
19.2	38	2.901\\
19.6	39	2.798\\
20	40	2.632\\
20.4	41	2.578\\
5.4	1	-2.634\\
5.8	2	-0.623999999999999\\
6.2	3	6.89\\
6.6	4	59.189\\
7	5	212.373\\
7.4	6	429.881\\
7.8	7	623.246\\
8.2	8	707.79\\
8.6	9	678.313\\
9	10	576.096\\
9.4	11	445.781\\
9.8	12	321.397\\
10.2	13	222.824\\
10.6	14	157.448\\
11	15	112.086\\
11.4	16	73.217\\
11.8	17	55.53\\
12.2	18	38.683\\
12.6	19	28.488\\
13	20	19.981\\
13.4	21	16.733\\
13.8	22	11.957\\
14.2	23	10.221\\
14.6	24	8.067\\
15	25	6.265\\
15.4	26	5.776\\
15.8	27	4.82\\
16.2	28	4.858\\
16.6	29	3.865\\
17	30	3.739\\
17.4	31	4.077\\
17.8	32	3.604\\
18.2	33	3.395\\
18.6	34	2.814\\
19	35	3.004\\
19.4	36	2.902\\
19.8	37	3.357\\
20.2	38	3.135\\
20.6	39	2.925\\
21	40	2.676\\
21.4	41	3.078\\
6.4	1	-5.009\\
6.8	2	-5.197\\
7.2	3	5.265\\
7.6	4	65.366\\
8	5	222.228\\
8.4	6	469.435\\
8.8	7	673.695\\
9.2	8	763.44\\
9.6	9	732.349\\
10	10	617.058\\
10.4	11	487.397\\
10.8	12	347.886\\
11.2	13	242.176\\
11.6	14	167.668\\
12	15	113.895\\
12.4	16	85.401\\
12.8	17	57.808\\
13.2	18	39.886\\
13.6	19	29.193\\
14	20	21.15\\
14.4	21	16.105\\
14.8	22	12.563\\
15.2	23	9.484\\
15.6	24	7.92\\
16	25	7.038\\
16.4	26	5.921\\
16.8	27	5.101\\
17.2	28	5.231\\
17.6	29	3.996\\
18	30	4.181\\
18.4	31	3.542\\
18.8	32	3.261\\
19.2	33	3.163\\
19.6	34	3.422\\
20	35	3.241\\
20.4	36	3.129\\
20.8	37	2.971\\
21.2	38	3.193\\
21.6	39	3.354\\
22	40	2.352\\
22.4	41	2.87\\
7.4	1	-2.392\\
7.8	2	-2.724\\
8.2	3	7.504\\
8.6	4	74.987\\
9	5	243.577\\
9.4	6	511.79\\
9.8	7	726.495\\
10.2	8	818.783\\
10.6	9	797.246\\
11	10	666.634\\
11.4	11	513.379\\
11.8	12	377.608\\
12.2	13	263.822\\
12.6	14	182.205\\
13	15	126.419\\
13.4	16	86.646\\
13.8	17	61.217\\
14.2	18	42.829\\
14.6	19	30.524\\
15	20	22.472\\
15.4	21	17.611\\
15.8	22	12.78\\
16.2	23	11.418\\
16.6	24	9.043\\
17	25	7.721\\
17.4	26	5.999\\
17.8	27	5.147\\
18.2	28	4.853\\
18.6	29	4.491\\
19	30	4.347\\
19.4	31	4.286\\
19.8	32	3.758\\
20.2	33	3.554\\
20.6	34	3.764\\
21	35	3.272\\
21.4	36	3.444\\
21.8	37	3.244\\
22.2	38	3.224\\
22.6	39	3.058\\
23	40	2.948\\
23.4	41	2.622\\
8.4	1	-3.034\\
8.8	2	-3.95\\
9.2	3	4.125\\
9.6	4	76.389\\
10	5	261.398\\
10.4	6	531.245\\
10.8	7	767.426\\
11.2	8	856.847\\
11.6	9	818.221\\
12	10	694.662\\
12.4	11	538.013\\
12.8	12	400.461\\
13.2	13	269.184\\
13.6	14	186.359\\
14	15	129.638\\
14.4	16	93.391\\
14.8	17	65.444\\
15.2	18	43.917\\
15.6	19	33.063\\
16	20	22.221\\
16.4	21	17.912\\
16.8	22	13.791\\
17.2	23	11.57\\
17.6	24	8.575\\
18	25	7.683\\
18.4	26	6.609\\
18.8	27	6.231\\
19.2	28	5.131\\
19.6	29	4.909\\
20	30	4.357\\
20.4	31	3.995\\
20.8	32	3.492\\
21.2	33	3.924\\
21.6	34	3.58\\
22	35	3.565\\
22.4	36	3.465\\
22.8	37	3.19\\
23.2	38	3.505\\
23.6	39	3.058\\
24	40	2.985\\
24.4	41	3.136\\
9.4	1	-2.181\\
9.8	2	-3.98\\
10.2	3	4.27\\
10.6	4	74.996\\
11	5	263.862\\
11.4	6	541.029\\
11.8	7	768.849\\
12.2	8	858.248\\
12.6	9	829.35\\
13	10	721.598\\
13.4	11	555.627\\
13.8	12	408.425\\
14.2	13	288.691\\
14.6	14	190.269\\
15	15	136.076\\
15.4	16	93.473\\
15.8	17	67.1\\
16.2	18	44.435\\
16.6	19	33.266\\
17	20	23.904\\
17.4	21	19.396\\
17.8	22	13.34\\
18.2	23	11.195\\
18.6	24	10.094\\
19	25	8.506\\
19.4	26	6.961\\
19.8	27	5.409\\
20.2	28	5.192\\
20.6	29	4.989\\
21	30	4.797\\
21.4	31	3.697\\
21.8	32	3.729\\
22.2	33	3.477\\
22.6	34	3.361\\
23	35	2.714\\
23.4	36	3.157\\
23.8	37	3.225\\
24.2	38	3.044\\
24.6	39	2.844\\
25	40	2.987\\
25.4	41	3.026\\
10.4	1	-0.879\\
10.8	2	-2.308\\
11.2	3	3.531\\
11.6	4	71.419\\
12	5	260.69\\
12.4	6	523.293\\
12.8	7	756.007\\
13.2	8	850.78\\
13.6	9	819.881\\
14	10	698.944\\
14.4	11	545.149\\
14.8	12	405.909\\
15.2	13	276.21\\
15.6	14	188.623\\
16	15	132.417\\
16.4	16	93.389\\
16.8	17	65.104\\
17.2	18	44.694\\
17.6	19	33.953\\
18	20	24.064\\
18.4	21	17.578\\
18.8	22	14.602\\
19.2	23	11.538\\
19.6	24	9.487\\
20	25	7.233\\
20.4	26	6.753\\
20.8	27	5.304\\
21.2	28	5.209\\
21.6	29	4.232\\
22	30	4.721\\
22.4	31	4.218\\
22.8	32	3.477\\
23.2	33	3.894\\
23.6	34	3.721\\
24	35	3.142\\
24.4	36	3.122\\
24.8	37	2.881\\
25.2	38	3.283\\
25.6	39	3.243\\
26	40	2.57\\
26.4	41	2.973\\
11.4	1	-0.282\\
11.8	2	-1.867\\
12.2	3	6.94\\
12.6	4	70.011\\
13	5	246.446\\
13.4	6	493.958\\
13.8	7	715.221\\
14.2	8	788.209\\
14.6	9	781.53\\
15	10	664.699\\
15.4	11	522.724\\
15.8	12	375.99\\
16.2	13	265.098\\
16.6	14	180.98\\
17	15	132.571\\
17.4	16	88.202\\
17.8	17	61.611\\
18.2	18	43.691\\
18.6	19	33.19\\
19	20	24.397\\
19.4	21	18.665\\
19.8	22	14.284\\
20.2	23	11.867\\
20.6	24	9.03\\
21	25	8.332\\
21.4	26	7.245\\
21.8	27	5.863\\
22.2	28	5.248\\
22.6	29	4.689\\
23	30	4.428\\
23.4	31	4.096\\
23.8	32	3.843\\
24.2	33	3.299\\
24.6	34	3.05\\
25	35	3.611\\
25.4	36	3.418\\
25.8	37	3.251\\
26.2	38	2.807\\
26.6	39	2.662\\
27	40	2.42\\
27.4	41	2.47\\
12.4	1	0.582\\
12.8	2	-1.973\\
13.2	3	3.704\\
13.6	4	60.218\\
14	5	223.083\\
14.4	6	444.447\\
14.8	7	640.32\\
15.2	8	721.234\\
15.6	9	688.58\\
16	10	590.829\\
16.4	11	457.911\\
16.8	12	347.772\\
17.2	13	237.869\\
17.6	14	164.263\\
18	15	114.653\\
18.4	16	79.291\\
18.8	17	58.161\\
19.2	18	42.435\\
19.6	19	30.508\\
20	20	22.64\\
20.4	21	17.417\\
20.8	22	13.361\\
21.2	23	11.111\\
21.6	24	8.179\\
22	25	7.846\\
22.4	26	6.531\\
22.8	27	5.83\\
23.2	28	4.604\\
23.6	29	4.921\\
24	30	4.678\\
24.4	31	3.725\\
24.8	32	3.354\\
25.2	33	3.144\\
25.6	34	3.246\\
26	35	2.932\\
26.4	36	2.636\\
26.8	37	2.282\\
27.2	38	2.935\\
27.6	39	2.589\\
28	40	2.663\\
28.4	41	2.355\\
13.4	1	0.567\\
13.8	2	-0.0629999999999997\\
14.2	3	3.624\\
14.6	4	52.243\\
15	5	196.848\\
15.4	6	392.107\\
15.8	7	559.579\\
16.2	8	624.307\\
16.6	9	588.891\\
17	10	518.138\\
17.4	11	406.859\\
17.8	12	301.382\\
18.2	13	208.88\\
18.6	14	146.333\\
19	15	102.57\\
19.4	16	73.571\\
19.8	17	52.443\\
20.2	18	38.065\\
20.6	19	27.214\\
21	20	21.464\\
21.4	21	16.647\\
21.8	22	12.389\\
22.2	23	10.345\\
22.6	24	7.968\\
23	25	6.544\\
23.4	26	6.221\\
23.8	27	5.914\\
24.2	28	4.981\\
24.6	29	4.026\\
25	30	3.497\\
25.4	31	3.961\\
25.8	32	3.698\\
26.2	33	3.242\\
26.6	34	2.493\\
27	35	2.856\\
27.4	36	3.011\\
27.8	37	2.386\\
28.2	38	2.68\\
28.6	39	2.41\\
29	40	2.427\\
29.4	41	2.401\\
14.4	1	0.505\\
14.8	2	0.109\\
15.2	3	4.401\\
15.6	4	43.684\\
16	5	161.511\\
16.4	6	309.682\\
16.8	7	452.432\\
17.2	8	493.211\\
17.6	9	475.847\\
18	10	403.633\\
18.4	11	324.696\\
18.8	12	237.719\\
19.2	13	167.208\\
19.6	14	119.233\\
20	15	87.384\\
20.4	16	62.699\\
20.8	17	46.113\\
21.2	18	32.935\\
21.6	19	24.653\\
22	20	19.047\\
22.4	21	14.826\\
22.8	22	12.023\\
23.2	23	9.315\\
23.6	24	7.989\\
24	25	6.764\\
24.4	26	5.717\\
24.8	27	5.612\\
25.2	28	4.285\\
25.6	29	4.235\\
26	30	3.755\\
26.4	31	3.186\\
26.8	32	3.268\\
27.2	33	2.927\\
27.6	34	2.783\\
28	35	2.653\\
28.4	36	3.085\\
28.8	37	2.272\\
29.2	38	1.913\\
29.6	39	2.118\\
30	40	2.595\\
30.4	41	2.277\\
15.4	1	0.672\\
15.8	2	0.933\\
16.2	3	3.801\\
16.6	4	34.376\\
17	5	119.228\\
17.4	6	234.352\\
17.8	7	318.893\\
18.2	8	353.319\\
18.6	9	336.099\\
19	10	299.383\\
19.4	11	234.344\\
19.8	12	177.146\\
20.2	13	125.478\\
20.6	14	90.226\\
21	15	66.474\\
21.4	16	49.185\\
21.8	17	36.068\\
22.2	18	27.702\\
22.6	19	22.086\\
23	20	17.548\\
23.4	21	13.155\\
23.8	22	11.578\\
24.2	23	9.499\\
24.6	24	7.29\\
25	25	6.208\\
25.4	26	5.593\\
25.8	27	5.112\\
26.2	28	4.528\\
26.6	29	3.771\\
27	30	3.783\\
27.4	31	3.308\\
27.8	32	2.999\\
28.2	33	2.77\\
28.6	34	2.593\\
29	35	2.915\\
29.4	36	2.074\\
29.8	37	2.061\\
30.2	38	2.257\\
30.6	39	1.897\\
31	40	2.049\\
31.4	41	1.922\\
16.4	1	0.353\\
16.8	2	0.332\\
17.2	3	1.961\\
17.6	4	23.725\\
18	5	82.234\\
18.4	6	157.361\\
18.8	7	210.703\\
19.2	8	224.85\\
19.6	9	216.547\\
20	10	190.431\\
20.4	11	150.289\\
20.8	12	112.443\\
21.2	13	88.256\\
21.6	14	65.248\\
22	15	49.762\\
22.4	16	38.733\\
22.8	17	29.459\\
23.2	18	22.62\\
23.6	19	17.793\\
24	20	14.297\\
24.4	21	11.596\\
24.8	22	9.11\\
25.2	23	9.377\\
25.6	24	7.179\\
26	25	6.516\\
26.4	26	5.437\\
26.8	27	4.745\\
27.2	28	4.424\\
27.6	29	3.395\\
28	30	3.487\\
28.4	31	3.123\\
28.8	32	2.7\\
29.2	33	2.848\\
29.6	34	2.415\\
30	35	2.41\\
30.4	36	2.218\\
30.8	37	1.862\\
31.2	38	1.657\\
31.6	39	2.156\\
32	40	1.447\\
32.4	41	1.76\\
17.4	1	0.356\\
17.8	2	0.235\\
18.2	3	1.582\\
18.6	4	14.89\\
19	5	53.025\\
19.4	6	100.127\\
19.8	7	129.799\\
20.2	8	133.751\\
20.6	9	125.469\\
21	10	113.127\\
21.4	11	92.364\\
21.8	12	74.996\\
22.2	13	56.345\\
22.6	14	43.926\\
23	15	36.077\\
23.4	16	28.358\\
23.8	17	24.16\\
24.2	18	19.621\\
24.6	19	16.143\\
25	20	12.184\\
25.4	21	10.912\\
25.8	22	8.706\\
26.2	23	7.808\\
26.6	24	6.865\\
27	25	5.984\\
27.4	26	5.121\\
27.8	27	4.348\\
28.2	28	3.55\\
28.6	29	3.366\\
29	30	3.499\\
29.4	31	2.7\\
29.8	32	2.715\\
30.2	33	2.48\\
30.6	34	2.289\\
31	35	1.845\\
31.4	36	1.695\\
31.8	37	1.847\\
32.2	38	1.667\\
32.6	39	1.599\\
33	40	1.399\\
33.4	41	1.674\\
18.4	1	0.003\\
18.8	2	0.114\\
19.2	3	1\\
19.6	4	8.218\\
20	5	33.119\\
20.4	6	67.198\\
20.8	7	82.636\\
21.2	8	76.329\\
21.6	9	67.135\\
22	10	61.861\\
22.4	11	53.655\\
22.8	12	45.95\\
23.2	13	38.259\\
23.6	14	30.821\\
24	15	26.333\\
24.4	16	23.053\\
24.8	17	19.637\\
25.2	18	16.38\\
25.6	19	15.104\\
26	20	12.797\\
26.4	21	10.687\\
26.8	22	8.447\\
27.2	23	6.874\\
27.6	24	6.406\\
28	25	5.442\\
28.4	26	4.785\\
28.8	27	4.538\\
29.2	28	3.707\\
29.6	29	3.549\\
30	30	3.171\\
30.4	31	2.552\\
30.8	32	2.194\\
31.2	33	2.646\\
31.6	34	2.214\\
32	35	1.875\\
32.4	36	2.024\\
32.8	37	1.878\\
33.2	38	1.273\\
33.6	39	1.733\\
34	40	1.591\\
34.4	41	1.308\\
19.4	1	0.176\\
19.8	2	-0.082\\
20.2	3	0.451\\
20.6	4	3.078\\
21	5	14.001\\
21.4	6	36.157\\
21.8	7	50.517\\
22.2	8	47.207\\
22.6	9	37.351\\
23	10	33.502\\
23.4	11	31.66\\
23.8	12	28.603\\
24.2	13	25.281\\
24.6	14	23.55\\
25	15	20.862\\
25.4	16	19.113\\
25.8	17	17.182\\
26.2	18	15.208\\
26.6	19	12.77\\
27	20	11.031\\
27.4	21	9.299\\
27.8	22	8.186\\
28.2	23	7.16\\
28.6	24	5.969\\
29	25	5.37\\
29.4	26	4.457\\
29.8	27	4.083\\
30.2	28	3.292\\
30.6	29	2.981\\
31	30	2.731\\
31.4	31	2.936\\
31.8	32	2.476\\
32.2	33	2.09\\
32.6	34	2.076\\
33	35	1.55\\
33.4	36	1.568\\
33.8	37	1.459\\
34.2	38	1.391\\
34.6	39	1.173\\
35	40	1.359\\
35.4	41	1.266\\
20.4	1	0.077\\
20.8	2	0.106\\
21.2	3	0.071\\
21.6	4	1.376\\
22	5	7.528\\
22.4	6	27.51\\
22.8	7	45.304\\
23.2	8	43.053\\
23.6	9	25.481\\
24	10	18.908\\
24.4	11	19.614\\
24.8	12	19.412\\
25.2	13	20.044\\
25.6	14	19.118\\
26	15	18.57\\
26.4	16	16.048\\
26.8	17	16.2\\
27.2	18	14.11\\
27.6	19	13.469\\
28	20	11.614\\
28.4	21	9.63\\
28.8	22	8.636\\
29.2	23	7.249\\
29.6	24	6.943\\
30	25	5.487\\
30.4	26	4.841\\
30.8	27	4.058\\
31.2	28	3.966\\
31.6	29	3.551\\
32	30	2.771\\
32.4	31	2.692\\
32.8	32	2.471\\
33.2	33	2.068\\
33.6	34	2.145\\
34	35	1.921\\
34.4	36	1.965\\
34.8	37	1.97\\
35.2	38	1.531\\
35.6	39	1.29\\
36	40	1.544\\
36.4	41	1.231\\
21.4	1	0\\
21.8	2	0.118\\
22.2	3	0.11\\
22.6	4	0.411\\
23	5	3.274\\
23.4	6	15.377\\
23.8	7	35.641\\
24.2	8	39.971\\
24.6	9	27.043\\
25	10	15.555\\
25.4	11	13.788\\
25.8	12	14.337\\
26.2	13	15.266\\
26.6	14	14.422\\
27	15	15.634\\
27.4	16	13.797\\
27.8	17	14.456\\
28.2	18	13.144\\
28.6	19	11.657\\
29	20	11.074\\
29.4	21	9.401\\
29.8	22	7.913\\
30.2	23	7.264\\
30.6	24	6.112\\
31	25	5.545\\
31.4	26	4.159\\
31.8	27	3.861\\
32.2	28	3.756\\
32.6	29	3.077\\
33	30	2.807\\
33.4	31	2.727\\
33.8	32	2.453\\
34.2	33	2.006\\
34.6	34	1.742\\
35	35	1.786\\
35.4	36	1.884\\
35.8	37	1.786\\
36.2	38	1.507\\
36.6	39	1.326\\
37	40	1.235\\
37.4	41	1.377\\
22.4	1	-0.082\\
22.8	2	0.095\\
23.2	3	0.038\\
23.6	4	0.289\\
24	5	1.695\\
24.4	6	10.672\\
24.8	7	30.143\\
25.2	8	44.86\\
25.6	9	34.79\\
26	10	16.959\\
26.4	11	10.176\\
26.8	12	10.864\\
27.2	13	10.962\\
27.6	14	11.15\\
28	15	11.996\\
28.4	16	12.168\\
28.8	17	13.678\\
29.2	18	13.052\\
29.6	19	11.037\\
30	20	10.046\\
30.4	21	9.228\\
30.8	22	7.928\\
31.2	23	7.794\\
31.6	24	6.11\\
32	25	5.121\\
32.4	26	4.284\\
32.8	27	4.251\\
33.2	28	3.688\\
33.6	29	3.076\\
34	30	2.733\\
34.4	31	2.369\\
34.8	32	2.674\\
35.2	33	2.136\\
35.6	34	2.037\\
36	35	1.735\\
36.4	36	1.544\\
36.8	37	1.605\\
37.2	38	1.614\\
37.6	39	1.273\\
38	40	1.564\\
38.4	41	0.956\\
23.4	1	0.048\\
23.8	2	0.032\\
24.2	3	0.086\\
24.6	4	0.128\\
25	5	0.717\\
25.4	6	6.344\\
25.8	7	24.247\\
26.2	8	46.482\\
26.6	9	45.06\\
27	10	21.725\\
27.4	11	9.64\\
27.8	12	7.009\\
28.2	13	9.45\\
28.6	14	9.35\\
29	15	10.071\\
29.4	16	12.003\\
29.8	17	11.392\\
30.2	18	11.605\\
30.6	19	10.488\\
31	20	9.725\\
31.4	21	8.684\\
31.8	22	7.646\\
32.2	23	6.622\\
32.6	24	6.196\\
33	25	5.171\\
33.4	26	4.329\\
33.8	27	3.866\\
34.2	28	3.599\\
34.6	29	2.856\\
35	30	2.986\\
35.4	31	2.71\\
35.8	32	2.204\\
36.2	33	1.905\\
36.6	34	1.834\\
37	35	1.746\\
37.4	36	1.727\\
37.8	37	1.633\\
38.2	38	1.431\\
38.6	39	1.537\\
39	40	1.228\\
39.4	41	1.062\\
24.4	1	0.066\\
24.8	2	0.001\\
25.2	3	0.00299999999999997\\
25.6	4	0.242\\
26	5	0.328\\
26.4	6	2.954\\
26.8	7	16.361\\
27.2	8	36.746\\
27.6	9	40.862\\
28	10	26.866\\
28.4	11	9.702\\
28.8	12	6.33\\
29.2	13	6.38\\
29.6	14	7.826\\
30	15	8.057\\
30.4	16	10.3\\
30.8	17	10.737\\
31.2	18	10.004\\
31.6	19	10.321\\
32	20	9.722\\
32.4	21	7.944\\
32.8	22	7.124\\
33.2	23	6.148\\
33.6	24	5.543\\
34	25	5.245\\
34.4	26	4.044\\
34.8	27	3.669\\
35.2	28	3.438\\
35.6	29	3.064\\
36	30	2.448\\
36.4	31	2.384\\
36.8	32	2.197\\
37.2	33	2.033\\
37.6	34	1.912\\
38	35	2.024\\
38.4	36	1.427\\
38.8	37	1.406\\
39.2	38	1.694\\
39.6	39	1.377\\
40	40	1.368\\
40.4	41	1.389\\
25.4	1	0.043\\
25.8	2	0.084\\
26.2	3	0.092\\
26.6	4	0.072\\
27	5	0.255\\
27.4	6	1.461\\
27.8	7	13.699\\
28.2	8	41.656\\
28.6	9	56.763\\
29	10	38.779\\
29.4	11	15.087\\
29.8	12	5.391\\
30.2	13	5.392\\
30.6	14	6.233\\
31	15	7.67\\
31.4	16	7.51\\
31.8	17	9.424\\
32.2	18	10.069\\
32.6	19	9.796\\
33	20	9.197\\
33.4	21	8.116\\
33.8	22	7.085\\
34.2	23	5.844\\
34.6	24	5.289\\
35	25	4.841\\
35.4	26	4.353\\
35.8	27	3.568\\
36.2	28	3.291\\
36.6	29	2.935\\
37	30	2.349\\
37.4	31	2.412\\
37.8	32	2.135\\
38.2	33	2.059\\
38.6	34	1.95\\
39	35	1.979\\
39.4	36	1.735\\
39.8	37	1.536\\
40.2	38	1.244\\
40.6	39	1.118\\
41	40	1.27\\
41.4	41	1.041\\
26.4	1	0.035\\
26.8	2	0.002\\
27.2	3	0.085\\
27.6	4	0.037\\
28	5	0.199\\
28.4	6	0.806\\
28.8	7	5.006\\
29.2	8	23.33\\
29.6	9	42.692\\
30	10	38.129\\
30.4	11	18.119\\
30.8	12	5.201\\
31.2	13	4.028\\
31.6	14	5.577\\
32	15	7.027\\
32.4	16	7.416\\
32.8	17	9.067\\
33.2	18	9.602\\
33.6	19	9.245\\
34	20	8.345\\
34.4	21	7.224\\
34.8	22	6.743\\
35.2	23	5.888\\
35.6	24	5.386\\
36	25	4.439\\
36.4	26	3.71\\
36.8	27	3.027\\
37.2	28	2.992\\
37.6	29	2.735\\
38	30	2.506\\
38.4	31	2.556\\
38.8	32	2.154\\
39.2	33	2.242\\
39.6	34	1.753\\
40	35	1.651\\
40.4	36	1.774\\
40.8	37	1.252\\
41.2	38	1.152\\
41.6	39	1.019\\
42	40	1.151\\
42.4	41	0.908\\
27.4	1	0.077\\
27.8	2	-0.043\\
28.2	3	0.002\\
28.6	4	0.112\\
29	5	0.224\\
29.4	6	0.38\\
29.8	7	2.852\\
30.2	8	14.249\\
30.6	9	39.048\\
31	10	53.354\\
31.4	11	31.016\\
31.8	12	10.175\\
32.2	13	3.202\\
32.6	14	3.608\\
33	15	5.941\\
33.4	16	7.568\\
33.8	17	8.993\\
34.2	18	8.123\\
34.6	19	8.586\\
35	20	8.519\\
35.4	21	6.871\\
35.8	22	6.233\\
36.2	23	6.223\\
36.6	24	4.684\\
37	25	4.416\\
37.4	26	3.573\\
37.8	27	3.407\\
38.2	28	3.111\\
38.6	29	2.732\\
39	30	2.492\\
39.4	31	2.339\\
39.8	32	1.837\\
40.2	33	1.924\\
40.6	34	1.856\\
41	35	1.54\\
41.4	36	1.595\\
41.8	37	1.262\\
42.2	38	1.313\\
42.6	39	1.187\\
43	40	1.207\\
43.4	41	1.068\\
28.4	1	0.13\\
28.8	2	0.003\\
29.2	3	-0.074\\
29.6	4	0.073\\
30	5	0.235\\
30.4	6	0.524\\
30.8	7	1.221\\
31.2	8	8.59\\
31.6	9	31.074\\
32	10	50.623\\
32.4	11	39.925\\
32.8	12	15.338\\
33.2	13	3.542\\
33.6	14	3.041\\
34	15	4.027\\
34.4	16	6.528\\
34.8	17	7.664\\
35.2	18	6.98\\
35.6	19	7.834\\
36	20	7.408\\
36.4	21	6.336\\
36.8	22	5.635\\
37.2	23	5.343\\
37.6	24	4.343\\
38	25	3.848\\
38.4	26	3.786\\
38.8	27	3.188\\
39.2	28	2.991\\
39.6	29	2.354\\
40	30	2.705\\
40.4	31	2.3\\
40.8	32	2.014\\
41.2	33	2.118\\
41.6	34	1.733\\
42	35	1.465\\
42.4	36	1.58\\
42.8	37	1.43\\
43.2	38	1.555\\
43.6	39	1.19\\
44	40	1.2\\
44.4	41	0.949\\
29.4	1	0.05\\
29.8	2	0.061\\
30.2	3	0.072\\
30.6	4	0.00799999999999998\\
31	5	0.167\\
31.4	6	0.378\\
31.8	7	0.649\\
32.2	8	4.47\\
32.6	9	18.326\\
33	10	46.044\\
33.4	11	47.086\\
33.8	12	22.832\\
34.2	13	5.095\\
34.6	14	3.14\\
35	15	5.004\\
35.4	16	4.998\\
35.8	17	6.472\\
36.2	18	7.015\\
36.6	19	7.848\\
37	20	6.543\\
37.4	21	6.056\\
37.8	22	5.22\\
38.2	23	4.558\\
38.6	24	4.238\\
39	25	3.569\\
39.4	26	3.236\\
39.8	27	2.653\\
40.2	28	2.649\\
40.6	29	2.525\\
41	30	2.286\\
41.4	31	2.357\\
41.8	32	2.021\\
42.2	33	1.835\\
42.6	34	1.76\\
43	35	1.605\\
43.4	36	1.316\\
43.8	37	1.441\\
44.2	38	1.385\\
44.6	39	1.161\\
45	40	0.937\\
45.4	41	1.079\\
30.4	1	-0.032\\
30.8	2	0.078\\
31.2	3	0.071\\
31.6	4	0.151\\
32	5	0.14\\
32.4	6	0.358\\
32.8	7	0.548\\
33.2	8	2.138\\
33.6	9	11.212\\
34	10	38.957\\
34.4	11	51.286\\
34.8	12	36.455\\
35.2	13	9.116\\
35.6	14	3.248\\
36	15	3.674\\
36.4	16	6.073\\
36.8	17	6.924\\
37.2	18	6.431\\
37.6	19	6.627\\
38	20	6.546\\
38.4	21	5.743\\
38.8	22	5.174\\
39.2	23	4.351\\
39.6	24	3.87\\
40	25	3.477\\
40.4	26	3.011\\
40.8	27	2.549\\
41.2	28	2.365\\
41.6	29	2.156\\
42	30	2.374\\
42.4	31	2.088\\
42.8	32	1.96\\
43.2	33	1.866\\
43.6	34	1.646\\
44	35	1.416\\
44.4	36	1.29\\
44.8	37	1.341\\
45.2	38	1.16\\
45.6	39	1.123\\
46	40	1.119\\
46.4	41	0.918\\
31.4	1	0.091\\
31.8	2	-0.00699999999999999\\
32.2	3	-0.041\\
32.6	4	0.1\\
33	5	0.213\\
33.4	6	0.335\\
33.8	7	0.395\\
34.2	8	0.899\\
34.6	9	7.266\\
35	10	31.863\\
35.4	11	56.446\\
35.8	12	45.274\\
36.2	13	16.533\\
36.6	14	4.075\\
37	15	3.599\\
37.4	16	4.852\\
37.8	17	5.244\\
38.2	18	5.674\\
38.6	19	5.863\\
39	20	5.632\\
39.4	21	5.425\\
39.8	22	4.532\\
40.2	23	4.064\\
40.6	24	3.422\\
41	25	3.618\\
41.4	26	2.868\\
41.8	27	2.566\\
42.2	28	2.431\\
42.6	29	2.256\\
43	30	2.074\\
43.4	31	1.996\\
43.8	32	2.031\\
44.2	33	1.85\\
44.6	34	1.551\\
45	35	1.655\\
45.4	36	1.552\\
45.8	37	1.232\\
46.2	38	1.287\\
46.6	39	0.98\\
47	40	1.084\\
47.4	41	0.775\\
};
\end{axis}
\end{tikzpicture}%

==> img/surf-amino4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}[%
join=round
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xmin=0,
xmax=50,
ymin=0,
ymax=45,
zmin=-100,
zmax=2000,
view={-0.5}{45},
axis x line=none,
axis y line=none,
axis z line=none,
]

\addplot3[%
surf,
faceted color=mapped color!80!white,
z buffer=reverse x seq,
colormap/viridis,
mesh/rows=31]
table[row sep=crcr,header=false] {%
%
1.4	1	1.243\\
1.8	2	-1.178\\
2.2	3	1.074\\
2.6	4	17.567\\
3	5	59.016\\
3.4	6	117.136\\
3.8	7	177.207\\
4.2	8	208.294\\
4.6	9	219.48\\
5	10	224.795\\
5.4	11	214.053\\
5.8	12	180.836\\
6.2	13	158.39\\
6.6	14	138.989\\
7	15	127.447\\
7.4	16	123.809\\
7.8	17	129.88\\
8.2	18	130.901\\
8.6	19	139.515\\
9	20	143.719\\
9.4	21	148.209\\
9.8	22	144.712\\
10.2	23	143.506\\
10.6	24	131.604\\
11	25	126.437\\
11.4	26	111.946\\
11.8	27	99.266\\
12.2	28	86.556\\
12.6	29	74.395\\
13	30	63.714\\
13.4	31	55.551\\
13.8	32	44.571\\
14.2	33	38.101\\
14.6	34	33.136\\
15	35	27.549\\
15.4	36	21.352\\
15.8	37	17.632\\
16.2	38	14.41\\
16.6	39	11.537\\
17	40	9.295\\
17.4	41	7.189\\
2.4	1	1.303\\
2.8	2	-0.598\\
3.2	3	2.032\\
3.6	4	19.316\\
4	5	68.015\\
4.4	6	139.528\\
4.8	7	204.44\\
5.2	8	241.659\\
5.6	9	238.085\\
6	10	231.497\\
6.4	11	203.467\\
6.8	12	172.716\\
7.2	13	140.613\\
7.6	14	122.229\\
8	15	110.085\\
8.4	16	106.98\\
8.8	17	116.57\\
9.2	18	123.974\\
9.6	19	132.318\\
10	20	143.087\\
10.4	21	142.664\\
10.8	22	144.621\\
11.2	23	145.331\\
11.6	24	135.571\\
12	25	124.214\\
12.4	26	111.051\\
12.8	27	99.139\\
13.2	28	90.583\\
13.6	29	74.608\\
14	30	64.317\\
14.4	31	53.288\\
14.8	32	45.661\\
15.2	33	39.25\\
15.6	34	30.588\\
16	35	27.552\\
16.4	36	23.269\\
16.8	37	17.685\\
17.2	38	13.75\\
17.6	39	11.686\\
18	40	10.455\\
18.4	41	8.948\\
3.4	1	0.677999999999997\\
3.8	2	0.327\\
4.2	3	2.824\\
4.6	4	24.869\\
5	5	79.054\\
5.4	6	159.969\\
5.8	7	226.135\\
6.2	8	265.688\\
6.6	9	273.944\\
7	10	250.744\\
7.4	11	211.358\\
7.8	12	177.109\\
8.2	13	136.973\\
8.6	14	117.764\\
9	15	107.463\\
9.4	16	111.154\\
9.8	17	116.943\\
10.2	18	127.023\\
10.6	19	137.75\\
11	20	142.901\\
11.4	21	148.856\\
11.8	22	153.794\\
12.2	23	145.629\\
12.6	24	137.626\\
13	25	132.34\\
13.4	26	115.748\\
13.8	27	103.834\\
14.2	28	85.2\\
14.6	29	76.93\\
15	30	66.076\\
15.4	31	54.069\\
15.8	32	47.053\\
16.2	33	39.901\\
16.6	34	32.807\\
17	35	27.476\\
17.4	36	21.303\\
17.8	37	17.438\\
18.2	38	15.333\\
18.6	39	12.778\\
19	40	10.479\\
19.4	41	7.943\\
4.4	1	0.34\\
4.8	2	0.968\\
5.2	3	4.462\\
5.6	4	25.401\\
6	5	86.62\\
6.4	6	176.544\\
6.8	7	252.227\\
7.2	8	295.654\\
7.6	9	298.454\\
8	10	273.041\\
8.4	11	234.415\\
8.8	12	185.894\\
9.2	13	150.574\\
9.6	14	126.007\\
10	15	117.103\\
10.4	16	114.007\\
10.8	17	123.199\\
11.2	18	134.682\\
11.6	19	138.296\\
12	20	153.231\\
12.4	21	154.197\\
12.8	22	155.299\\
13.2	23	155.859\\
13.6	24	148.31\\
14	25	137.591\\
14.4	26	119.67\\
14.8	27	108.968\\
15.2	28	93.828\\
15.6	29	81.376\\
16	30	71.577\\
16.4	31	57.633\\
16.8	32	51.819\\
17.2	33	41.445\\
17.6	34	33.706\\
18	35	29.516\\
18.4	36	24.609\\
18.8	37	19.548\\
19.2	38	15.878\\
19.6	39	13.334\\
20	40	11.199\\
20.4	41	9.825\\
5.4	1	0.192\\
5.8	2	0.126000000000001\\
6.2	3	3.316\\
6.6	4	27.852\\
7	5	96.872\\
7.4	6	187.817\\
7.8	7	274.65\\
8.2	8	315.044\\
8.6	9	321.041\\
9	10	294.414\\
9.4	11	246.539\\
9.8	12	203.041\\
10.2	13	162.626\\
10.6	14	138.205\\
11	15	124.863\\
11.4	16	123.89\\
11.8	17	128.466\\
12.2	18	138.965\\
12.6	19	152.946\\
13	20	163.689\\
13.4	21	164.854\\
13.8	22	167.641\\
14.2	23	159.63\\
14.6	24	154.785\\
15	25	144.389\\
15.4	26	133.139\\
15.8	27	112.967\\
16.2	28	98.731\\
16.6	29	87.291\\
17	30	75.232\\
17.4	31	62.83\\
17.8	32	53.745\\
18.2	33	43.854\\
18.6	34	36.783\\
19	35	31.108\\
19.4	36	23.638\\
19.8	37	20.989\\
20.2	38	16.468\\
20.6	39	13.741\\
21	40	11.266\\
21.4	41	9.392\\
6.4	1	-3.789\\
6.8	2	-4.555\\
7.2	3	2.532\\
7.6	4	31.288\\
8	5	101.532\\
8.4	6	205.114\\
8.8	7	297.024\\
9.2	8	342.133\\
9.6	9	352.709\\
10	10	323.7\\
10.4	11	273.922\\
10.8	12	227.401\\
11.2	13	175.163\\
11.6	14	151.119\\
12	15	135.147\\
12.4	16	134.196\\
12.8	17	138.384\\
13.2	18	150.69\\
13.6	19	165.763\\
14	20	175.79\\
14.4	21	173.951\\
14.8	22	179.472\\
15.2	23	175.142\\
15.6	24	166.827\\
16	25	151.73\\
16.4	26	138.832\\
16.8	27	121.035\\
17.2	28	105.899\\
17.6	29	89.342\\
18	30	80.197\\
18.4	31	65.761\\
18.8	32	56.594\\
19.2	33	47.136\\
19.6	34	38.461\\
20	35	31.39\\
20.4	36	25.686\\
20.8	37	21.901\\
21.2	38	17.904\\
21.6	39	15.559\\
22	40	12.878\\
22.4	41	10.767\\
7.4	1	-0.560000000000002\\
7.8	2	-1.564\\
8.2	3	3.813\\
8.6	4	33.921\\
9	5	111.188\\
9.4	6	229.666\\
9.8	7	328.201\\
10.2	8	381.347\\
10.6	9	391.284\\
11	10	362.456\\
11.4	11	311.594\\
11.8	12	257.556\\
12.2	13	204.676\\
12.6	14	171.998\\
13	15	156.301\\
13.4	16	155.59\\
13.8	17	162.535\\
14.2	18	173.117\\
14.6	19	185.882\\
15	20	193.823\\
15.4	21	201.41\\
15.8	22	200.279\\
16.2	23	200.817\\
16.6	24	185.9\\
17	25	168.025\\
17.4	26	157.741\\
17.8	27	134.889\\
18.2	28	121.072\\
18.6	29	105.414\\
19	30	91.312\\
19.4	31	78.23\\
19.8	32	64.194\\
20.2	33	53.548\\
20.6	34	43.225\\
21	35	37.329\\
21.4	36	28.731\\
21.8	37	24.772\\
22.2	38	19.597\\
22.6	39	16.766\\
23	40	12.945\\
23.4	41	10.772\\
8.4	1	-1.783\\
8.8	2	-2.938\\
9.2	3	3.277\\
9.6	4	37.48\\
10	5	121.589\\
10.4	6	238.422\\
10.8	7	346.943\\
11.2	8	407.09\\
11.6	9	419.683\\
12	10	401.941\\
12.4	11	347.114\\
12.8	12	296.546\\
13.2	13	235.287\\
13.6	14	203.186\\
14	15	182.301\\
14.4	16	185.645\\
14.8	17	189.923\\
15.2	18	200.66\\
15.6	19	216.923\\
16	20	229.097\\
16.4	21	231.532\\
16.8	22	234.901\\
17.2	23	230.824\\
17.6	24	217.954\\
18	25	198.246\\
18.4	26	179.622\\
18.8	27	160.303\\
19.2	28	135.481\\
19.6	29	117.599\\
20	30	103.438\\
20.4	31	84.466\\
20.8	32	73.594\\
21.2	33	61.688\\
21.6	34	49.831\\
22	35	39.837\\
22.4	36	32.392\\
22.8	37	28.28\\
23.2	38	22.086\\
23.6	39	17.734\\
24	40	15.368\\
24.4	41	11.419\\
9.4	1	0.329000000000001\\
9.8	2	-1.369\\
10.2	3	3.777\\
10.6	4	34.821\\
11	5	122.464\\
11.4	6	240.42\\
11.8	7	363.161\\
12.2	8	420.236\\
12.6	9	434.874\\
13	10	419.588\\
13.4	11	376.117\\
13.8	12	319.375\\
14.2	13	269.941\\
14.6	14	226.456\\
15	15	209.916\\
15.4	16	209.593\\
15.8	17	218.352\\
16.2	18	235.58\\
16.6	19	242.122\\
17	20	261.458\\
17.4	21	265.987\\
17.8	22	264.305\\
18.2	23	259.938\\
18.6	24	243.866\\
19	25	226.739\\
19.4	26	199.906\\
19.8	27	177.955\\
20.2	28	156.049\\
20.6	29	131.661\\
21	30	115.698\\
21.4	31	99.011\\
21.8	32	79.239\\
22.2	33	68.467\\
22.6	34	56.31\\
23	35	45.38\\
23.4	36	37.271\\
23.8	37	30.871\\
24.2	38	25.081\\
24.6	39	20.79\\
25	40	17.414\\
25.4	41	14.401\\
10.4	1	-0.374\\
10.8	2	-0.908000000000001\\
11.2	3	4.036\\
11.6	4	34.393\\
12	5	121.469\\
12.4	6	236.05\\
12.8	7	343.139\\
13.2	8	402.776\\
13.6	9	444.639\\
14	10	431.379\\
14.4	11	399.961\\
14.8	12	342.153\\
15.2	13	290.013\\
15.6	14	254.582\\
16	15	238.859\\
16.4	16	229.923\\
16.8	17	243.623\\
17.2	18	258.385\\
17.6	19	271.304\\
18	20	286.2\\
18.4	21	295.859\\
18.8	22	289.297\\
19.2	23	287.178\\
19.6	24	276.499\\
20	25	248.211\\
20.4	26	229.032\\
20.8	27	200.586\\
21.2	28	170.904\\
21.6	29	147.828\\
22	30	128.693\\
22.4	31	106.755\\
22.8	32	89.459\\
23.2	33	75.505\\
23.6	34	60.5\\
24	35	51.714\\
24.4	36	41.731\\
24.8	37	34.56\\
25.2	38	26.765\\
25.6	39	23.57\\
26	40	18.475\\
26.4	41	15.258\\
11.4	1	0.309\\
11.8	2	-1.354\\
12.2	3	1.466\\
12.6	4	31.668\\
13	5	114.435\\
13.4	6	222.053\\
13.8	7	335.231\\
14.2	8	397.932\\
14.6	9	426.62\\
15	10	437.148\\
15.4	11	409.661\\
15.8	12	366.441\\
16.2	13	311.814\\
16.6	14	269.228\\
17	15	251.942\\
17.4	16	249.655\\
17.8	17	260.655\\
18.2	18	279.662\\
18.6	19	295.197\\
19	20	306.907\\
19.4	21	321.478\\
19.8	22	316.64\\
20.2	23	310.984\\
20.6	24	287.496\\
21	25	268.142\\
21.4	26	240.168\\
21.8	27	215.702\\
22.2	28	182.569\\
22.6	29	154.908\\
23	30	139.718\\
23.4	31	114.387\\
23.8	32	97.936\\
24.2	33	79.066\\
24.6	34	65.4\\
25	35	55.437\\
25.4	36	43.685\\
25.8	37	36.984\\
26.2	38	29.524\\
26.6	39	24.59\\
27	40	19.257\\
27.4	41	15.876\\
12.4	1	0.472\\
12.8	2	-1.085\\
13.2	3	2.027\\
13.6	4	26.416\\
14	5	100.881\\
14.4	6	200.687\\
14.8	7	296.385\\
15.2	8	351.775\\
15.6	9	397.008\\
16	10	419.599\\
16.4	11	413.252\\
16.8	12	372.362\\
17.2	13	323.85\\
17.6	14	290.272\\
18	15	273.66\\
18.4	16	269.211\\
18.8	17	283.091\\
19.2	18	294.689\\
19.6	19	318.043\\
20	20	327.679\\
20.4	21	338.102\\
20.8	22	335.609\\
21.2	23	337.656\\
21.6	24	314.361\\
22	25	291.91\\
22.4	26	260.642\\
22.8	27	226.732\\
23.2	28	198.106\\
23.6	29	168.845\\
24	30	144.111\\
24.4	31	120.998\\
24.8	32	104.02\\
25.2	33	85.403\\
25.6	34	67.572\\
26	35	59.137\\
26.4	36	46.617\\
26.8	37	38.275\\
27.2	38	30.436\\
27.6	39	26.202\\
28	40	20.677\\
28.4	41	17.899\\
13.4	1	0.791\\
13.8	2	0.105\\
14.2	3	2.391\\
14.6	4	25.073\\
15	5	87.638\\
15.4	6	176.557\\
15.8	7	249.029\\
16.2	8	319.977\\
16.6	9	374.058\\
17	10	412.496\\
17.4	11	410.257\\
17.8	12	390.881\\
18.2	13	341.051\\
18.6	14	309.78\\
19	15	298.01\\
19.4	16	298.046\\
19.8	17	311.319\\
20.2	18	323.431\\
20.6	19	345.297\\
21	20	357.046\\
21.4	21	368.748\\
21.8	22	361.188\\
22.2	23	360.68\\
22.6	24	334.74\\
23	25	308.458\\
23.4	26	281.344\\
23.8	27	246.753\\
24.2	28	215.327\\
24.6	29	181.478\\
25	30	157.562\\
25.4	31	133.723\\
25.8	32	112.776\\
26.2	33	89.211\\
26.6	34	75.276\\
27	35	61.29\\
27.4	36	50.337\\
27.8	37	40.339\\
28.2	38	32.085\\
28.6	39	27.262\\
29	40	21.982\\
29.4	41	18.927\\
14.4	1	0.734\\
14.8	2	0.137\\
15.2	3	1.707\\
15.6	4	19.575\\
16	5	70.621\\
16.4	6	133.486\\
16.8	7	202.11\\
17.2	8	265.546\\
17.6	9	334.683\\
18	10	386.66\\
18.4	11	415.072\\
18.8	12	391.72\\
19.2	13	362.353\\
19.6	14	337.316\\
20	15	323.433\\
20.4	16	327.043\\
20.8	17	335.322\\
21.2	18	354.594\\
21.6	19	375.622\\
22	20	391.454\\
22.4	21	396.89\\
22.8	22	395.763\\
23.2	23	388.388\\
23.6	24	369.87\\
24	25	332.248\\
24.4	26	305.822\\
24.8	27	264.735\\
25.2	28	229.235\\
25.6	29	198.582\\
26	30	171.692\\
26.4	31	146.177\\
26.8	32	119.752\\
27.2	33	100.061\\
27.6	34	82.885\\
28	35	67.605\\
28.4	36	54.692\\
28.8	37	44.784\\
29.2	38	35.533\\
29.6	39	30.283\\
30	40	23.208\\
30.4	41	19\\
15.4	1	0.803\\
15.8	2	0.86\\
16.2	3	3.227\\
16.6	4	15.497\\
17	5	46.158\\
17.4	6	98.341\\
17.8	7	144.159\\
18.2	8	207.988\\
18.6	9	291.735\\
19	10	370.256\\
19.4	11	411.572\\
19.8	12	414.638\\
20.2	13	387.678\\
20.6	14	362.405\\
21	15	349.515\\
21.4	16	355.803\\
21.8	17	365.963\\
22.2	18	379.886\\
22.6	19	399.669\\
23	20	419.24\\
23.4	21	422.368\\
23.8	22	423.293\\
24.2	23	419.233\\
24.6	24	396.076\\
25	25	356.308\\
25.4	26	322.191\\
25.8	27	289.822\\
26.2	28	248.77\\
26.6	29	208.017\\
27	30	182.405\\
27.4	31	148.697\\
27.8	32	129.044\\
28.2	33	106.048\\
28.6	34	86.727\\
29	35	74.221\\
29.4	36	57.873\\
29.8	37	47.895\\
30.2	38	38.608\\
30.6	39	30.149\\
31	40	25.767\\
31.4	41	20.556\\
16.4	1	0.793\\
16.8	2	0.922\\
17.2	3	0.735\\
17.6	4	9.418\\
18	5	33.746\\
18.4	6	62.501\\
18.8	7	99.028\\
19.2	8	162.929\\
19.6	9	248.326\\
20	10	342.12\\
20.4	11	407.307\\
20.8	12	412.207\\
21.2	13	395.836\\
21.6	14	373.759\\
22	15	365.25\\
22.4	16	369.367\\
22.8	17	381.143\\
23.2	18	400.842\\
23.6	19	420.902\\
24	20	443.871\\
24.4	21	444.651\\
24.8	22	457.396\\
25.2	23	442.764\\
25.6	24	408.976\\
26	25	371.975\\
26.4	26	335.292\\
26.8	27	294.28\\
27.2	28	251.768\\
27.6	29	220.395\\
28	30	187.568\\
28.4	31	158.68\\
28.8	32	133.475\\
29.2	33	109.11\\
29.6	34	91.477\\
30	35	75.875\\
30.4	36	60.088\\
30.8	37	49.888\\
31.2	38	38.989\\
31.6	39	32.512\\
32	40	26.646\\
32.4	41	21.933\\
17.4	1	0.796\\
17.8	2	0.68\\
18.2	3	1.246\\
18.6	4	5.725\\
19	5	19.776\\
19.4	6	38.826\\
19.8	7	65.304\\
20.2	8	123.737\\
20.6	9	219.354\\
21	10	323.07\\
21.4	11	388.379\\
21.8	12	412.489\\
22.2	13	402.238\\
22.6	14	385.557\\
23	15	378.417\\
23.4	16	375.385\\
23.8	17	401.787\\
24.2	18	415.607\\
24.6	19	434.664\\
25	20	446.952\\
25.4	21	456.256\\
25.8	22	450.019\\
26.2	23	445.689\\
26.6	24	421.836\\
27	25	387.72\\
27.4	26	350.013\\
27.8	27	309.333\\
28.2	28	265.658\\
28.6	29	226.907\\
29	30	193.906\\
29.4	31	161.737\\
29.8	32	135.433\\
30.2	33	113.514\\
30.6	34	93.416\\
31	35	78.312\\
31.4	36	62.784\\
31.8	37	51.191\\
32.2	38	41.057\\
32.6	39	34.363\\
33	40	27.938\\
33.4	41	22.886\\
18.4	1	0.867\\
18.8	2	0.817\\
19.2	3	1.049\\
19.6	4	2.688\\
20	5	12.427\\
20.4	6	25.219\\
20.8	7	48.468\\
21.2	8	99.416\\
21.6	9	196.323\\
22	10	302.22\\
22.4	11	382.642\\
22.8	12	414.787\\
23.2	13	397.337\\
23.6	14	394.053\\
24	15	384.271\\
24.4	16	384.683\\
24.8	17	398.44\\
25.2	18	427.361\\
25.6	19	443.957\\
26	20	461.087\\
26.4	21	475.526\\
26.8	22	474.265\\
27.2	23	456.823\\
27.6	24	421.216\\
28	25	395.351\\
28.4	26	356.426\\
28.8	27	313.889\\
29.2	28	266.453\\
29.6	29	230.709\\
30	30	200.72\\
30.4	31	164.607\\
30.8	32	137.848\\
31.2	33	116.695\\
31.6	34	94.119\\
32	35	78.35\\
32.4	36	63.438\\
32.8	37	52.199\\
33.2	38	40.184\\
33.6	39	35.328\\
34	40	28.119\\
34.4	41	22.52\\
19.4	1	0.636\\
19.8	2	0.774\\
20.2	3	0.892\\
20.6	4	1.219\\
21	5	2.647\\
21.4	6	9.659\\
21.8	7	32.944\\
22.2	8	85.478\\
22.6	9	183.273\\
23	10	286.05\\
23.4	11	363.5\\
23.8	12	396.119\\
24.2	13	391.644\\
24.6	14	377.862\\
25	15	380.119\\
25.4	16	378.992\\
25.8	17	391.982\\
26.2	18	422.105\\
26.6	19	443.073\\
27	20	466.247\\
27.4	21	467.358\\
27.8	22	469.464\\
28.2	23	461.455\\
28.6	24	434.295\\
29	25	398.896\\
29.4	26	353.282\\
29.8	27	306.874\\
30.2	28	269.103\\
30.6	29	232.363\\
31	30	202.122\\
31.4	31	169.41\\
31.8	32	140.735\\
32.2	33	117.794\\
32.6	34	92.963\\
33	35	80.026\\
33.4	36	63.08\\
33.8	37	52.081\\
34.2	38	41.585\\
34.6	39	34.382\\
35	40	27.317\\
35.4	41	22.498\\
20.4	1	0.735\\
20.8	2	0.749\\
21.2	3	0.547\\
21.6	4	1.332\\
22	5	3.701\\
22.4	6	10.274\\
22.8	7	29.784\\
23.2	8	75.686\\
23.6	9	163.331\\
24	10	264.065\\
24.4	11	335.768\\
24.8	12	364.072\\
25.2	13	368.188\\
25.6	14	349.476\\
26	15	349.562\\
26.4	16	359.316\\
26.8	17	383.707\\
27.2	18	403.34\\
27.6	19	431.402\\
28	20	449.978\\
28.4	21	453.392\\
28.8	22	454.19\\
29.2	23	449.864\\
29.6	24	421.093\\
30	25	385.446\\
30.4	26	353.925\\
30.8	27	306.393\\
31.2	28	268.367\\
31.6	29	226.97\\
32	30	198.214\\
32.4	31	169.267\\
32.8	32	139.531\\
33.2	33	114.36\\
33.6	34	94.356\\
34	35	78.452\\
34.4	36	62.939\\
34.8	37	52.722\\
35.2	38	40.946\\
35.6	39	34.104\\
36	40	27.421\\
36.4	41	22.834\\
21.4	1	0.577\\
21.8	2	0.668\\
22.2	3	0.661\\
22.6	4	0.749\\
23	5	1.787\\
23.4	6	6.435\\
23.8	7	24.659\\
24.2	8	66.351\\
24.6	9	141.133\\
25	10	226.544\\
25.4	11	289.53\\
25.8	12	314.576\\
26.2	13	317.432\\
26.6	14	313.221\\
27	15	315.444\\
27.4	16	330.153\\
27.8	17	357.735\\
28.2	18	377.686\\
28.6	19	408.793\\
29	20	431.268\\
29.4	21	436.769\\
29.8	22	432.824\\
30.2	23	436.643\\
30.6	24	404.897\\
31	25	381.131\\
31.4	26	338.868\\
31.8	27	297.417\\
32.2	28	258.108\\
32.6	29	221.245\\
33	30	189.685\\
33.4	31	160.072\\
33.8	32	134.266\\
34.2	33	112.403\\
34.6	34	88.961\\
35	35	75.999\\
35.4	36	61.256\\
35.8	37	50.143\\
36.2	38	39.413\\
36.6	39	33.286\\
37	40	26.179\\
37.4	41	21.689\\
22.4	1	0.475\\
22.8	2	0.459\\
23.2	3	0.437\\
23.6	4	0.582\\
24	5	0.964\\
24.4	6	4.292\\
24.8	7	19.63\\
25.2	8	59.816\\
25.6	9	120.295\\
26	10	185.386\\
26.4	11	235.441\\
26.8	12	259.232\\
27.2	13	259.083\\
27.6	14	255.921\\
28	15	268.048\\
28.4	16	289.841\\
28.8	17	322.332\\
29.2	18	355.812\\
29.6	19	381.497\\
30	20	399.309\\
30.4	21	410.231\\
30.8	22	414.006\\
31.2	23	407.784\\
31.6	24	389.096\\
32	25	358.062\\
32.4	26	321.084\\
32.8	27	284.69\\
33.2	28	245.367\\
33.6	29	211.89\\
34	30	181.171\\
34.4	31	152.475\\
34.8	32	128.041\\
35.2	33	106.159\\
35.6	34	88.553\\
36	35	72.341\\
36.4	36	58.296\\
36.8	37	47.244\\
37.2	38	37.592\\
37.6	39	31.199\\
38	40	25.236\\
38.4	41	19.811\\
23.4	1	0.487\\
23.8	2	0.629\\
24.2	3	0.352\\
24.6	4	0.551\\
25	5	0.755\\
25.4	6	2.806\\
25.8	7	15.776\\
26.2	8	47.962\\
26.6	9	99.926\\
27	10	149.281\\
27.4	11	182.59\\
27.8	12	200.577\\
28.2	13	204.525\\
28.6	14	207.318\\
29	15	223.314\\
29.4	16	250.584\\
29.8	17	286.825\\
30.2	18	318.747\\
30.6	19	343.065\\
31	20	374.832\\
31.4	21	384.334\\
31.8	22	392.102\\
32.2	23	382.816\\
32.6	24	363.605\\
33	25	337.334\\
33.4	26	301.109\\
33.8	27	265.228\\
34.2	28	232.167\\
34.6	29	203.424\\
35	30	172.22\\
35.4	31	143.878\\
35.8	32	120.093\\
36.2	33	99.817\\
36.6	34	83.046\\
37	35	68.719\\
37.4	36	55.265\\
37.8	37	45.251\\
38.2	38	36.239\\
38.6	39	30.586\\
39	40	24.189\\
39.4	41	18.587\\
24.4	1	0.369\\
24.8	2	0.353\\
25.2	3	0.271\\
25.6	4	0.478\\
26	5	0.708\\
26.4	6	1.748\\
26.8	7	11.407\\
27.2	8	40.336\\
27.6	9	76.083\\
28	10	112.62\\
28.4	11	135.331\\
28.8	12	148.933\\
29.2	13	154.863\\
29.6	14	162.944\\
30	15	182.097\\
30.4	16	207.212\\
30.8	17	242.949\\
31.2	18	284.576\\
31.6	19	312.987\\
32	20	332.45\\
32.4	21	344.297\\
32.8	22	354.884\\
33.2	23	348.879\\
33.6	24	333.932\\
34	25	309.078\\
34.4	26	277.134\\
34.8	27	241.128\\
35.2	28	207.821\\
35.6	29	184.329\\
36	30	160.571\\
36.4	31	132.794\\
36.8	32	110.54\\
37.2	33	93\\
37.6	34	75.602\\
38	35	62.314\\
38.4	36	50.625\\
38.8	37	41.494\\
39.2	38	34.061\\
39.6	39	27.265\\
40	40	21.697\\
40.4	41	17.552\\
25.4	1	0.303\\
25.8	2	0.279\\
26.2	3	0.376\\
26.6	4	0.272\\
27	5	0.675\\
27.4	6	0.957\\
27.8	7	6.831\\
28.2	8	29.082\\
28.6	9	56.635\\
29	10	84.921\\
29.4	11	95.577\\
29.8	12	103.245\\
30.2	13	109.915\\
30.6	14	120.998\\
31	15	137.69\\
31.4	16	169.047\\
31.8	17	202.196\\
32.2	18	241.624\\
32.6	19	273.731\\
33	20	297.793\\
33.4	21	309.548\\
33.8	22	316.356\\
34.2	23	312.402\\
34.6	24	297.091\\
35	25	274.77\\
35.4	26	242.57\\
35.8	27	219.458\\
36.2	28	187.205\\
36.6	29	163.959\\
37	30	136.88\\
37.4	31	116.841\\
37.8	32	99.142\\
38.2	33	83.454\\
38.6	34	68.004\\
39	35	57.334\\
39.4	36	45.795\\
39.8	37	36.47\\
40.2	38	30.081\\
40.6	39	24.073\\
41	40	18.901\\
41.4	41	16.164\\
26.4	1	0.281\\
26.8	2	0.248\\
27.2	3	0.273\\
27.6	4	0.286\\
28	5	0.407\\
28.4	6	0.833\\
28.8	7	4.15\\
29.2	8	17.937\\
29.6	9	41.058\\
30	10	55.073\\
30.4	11	61.417\\
30.8	12	63.369\\
31.2	13	69.848\\
31.6	14	84.157\\
32	15	100.363\\
32.4	16	129.513\\
32.8	17	164.895\\
33.2	18	194.516\\
33.6	19	221.675\\
34	20	244.358\\
34.4	21	256.456\\
34.8	22	264.489\\
35.2	23	263.277\\
35.6	24	250.361\\
36	25	225.151\\
36.4	26	210.063\\
36.8	27	183.385\\
37.2	28	158.975\\
37.6	29	137.314\\
38	30	116.8\\
38.4	31	101.686\\
38.8	32	84.18\\
39.2	33	69.129\\
39.6	34	56.626\\
40	35	47.442\\
40.4	36	37.816\\
40.8	37	30.505\\
41.2	38	24.373\\
41.6	39	20.531\\
42	40	15.974\\
42.4	41	13.303\\
27.4	1	0.222\\
27.8	2	0.179\\
28.2	3	0.174\\
28.6	4	0.28\\
29	5	0.391\\
29.4	6	0.377\\
29.8	7	2.235\\
30.2	8	10.757\\
30.6	9	25.274\\
31	10	42.834\\
31.4	11	41.508\\
31.8	12	37.772\\
32.2	13	43.687\\
32.6	14	53.282\\
33	15	72.022\\
33.4	16	97.337\\
33.8	17	123.59\\
34.2	18	149.914\\
34.6	19	172.943\\
35	20	192.985\\
35.4	21	202.304\\
35.8	22	210.279\\
36.2	23	207.432\\
36.6	24	198.018\\
37	25	187.212\\
37.4	26	162.912\\
37.8	27	144.635\\
38.2	28	126.279\\
38.6	29	109.589\\
39	30	94.494\\
39.4	31	79.686\\
39.8	32	68.592\\
40.2	33	56.148\\
40.6	34	46.589\\
41	35	38.277\\
41.4	36	30.353\\
41.8	37	24.85\\
42.2	38	20.327\\
42.6	39	16.958\\
43	40	13.174\\
43.4	41	10.957\\
28.4	1	0.139\\
28.8	2	0.078\\
29.2	3	0.118\\
29.6	4	0.212\\
30	5	0.302\\
30.4	6	0.384\\
30.8	7	1.108\\
31.2	8	5.469\\
31.6	9	17.102\\
32	10	30.087\\
32.4	11	29.649\\
32.8	12	24.453\\
33.2	13	24.48\\
33.6	14	34.798\\
34	15	46.864\\
34.4	16	65.734\\
34.8	17	87.838\\
35.2	18	111.449\\
35.6	19	129.975\\
36	20	142.174\\
36.4	21	148.837\\
36.8	22	155.439\\
37.2	23	151.842\\
37.6	24	148.581\\
38	25	135.548\\
38.4	26	121.637\\
38.8	27	108.624\\
39.2	28	93.758\\
39.6	29	81.086\\
40	30	69.828\\
40.4	31	59.439\\
40.8	32	49.034\\
41.2	33	41.685\\
41.6	34	33.784\\
42	35	28.232\\
42.4	36	23.213\\
42.8	37	18.802\\
43.2	38	15.125\\
43.6	39	12.578\\
44	40	10.253\\
44.4	41	8.21\\
29.4	1	0.124\\
29.8	2	0.083\\
30.2	3	0.076\\
30.6	4	0.044\\
31	5	0.109\\
31.4	6	0.355\\
31.8	7	0.583\\
32.2	8	2.593\\
32.6	9	10.244\\
33	10	20.884\\
33.4	11	23.49\\
33.8	12	19.791\\
34.2	13	15.142\\
34.6	14	20.068\\
35	15	30.773\\
35.4	16	43.198\\
35.8	17	61.718\\
36.2	18	76.089\\
36.6	19	91.978\\
37	20	97.409\\
37.4	21	104.326\\
37.8	22	108.59\\
38.2	23	107.56\\
38.6	24	103.378\\
39	25	94.045\\
39.4	26	83.966\\
39.8	27	76.431\\
40.2	28	66.314\\
40.6	29	57.491\\
41	30	51.761\\
41.4	31	41.556\\
41.8	32	35.924\\
42.2	33	29.552\\
42.6	34	23.735\\
43	35	20.552\\
43.4	36	16.723\\
43.8	37	13.647\\
44.2	38	11.12\\
44.6	39	8.905\\
45	40	7.464\\
45.4	41	5.402\\
30.4	1	0.077\\
30.8	2	0.103\\
31.2	3	0.002\\
31.6	4	0.072\\
32	5	0.118\\
32.4	6	0.15\\
32.8	7	0.222\\
33.2	8	0.931\\
33.6	9	5.681\\
34	10	15.626\\
34.4	11	22.648\\
34.8	12	18.017\\
35.2	13	11.634\\
35.6	14	13.294\\
36	15	19.852\\
36.4	16	29.501\\
36.8	17	42.799\\
37.2	18	50.906\\
37.6	19	60.319\\
38	20	64.423\\
38.4	21	70.226\\
38.8	22	70.326\\
39.2	23	72.09\\
39.6	24	67.044\\
40	25	62.747\\
40.4	26	56.259\\
40.8	27	51.221\\
41.2	28	43.489\\
41.6	29	37.662\\
42	30	32.488\\
42.4	31	27.761\\
42.8	32	23.732\\
43.2	33	20.842\\
43.6	34	16.865\\
44	35	13.6\\
44.4	36	11.28\\
44.8	37	9.29\\
45.2	38	7.588\\
45.6	39	5.944\\
46	40	5.177\\
46.4	41	4.206\\
31.4	1	0.001\\
31.8	2	-0.00699999999999999\\
32.2	3	0.015\\
32.6	4	0.109\\
33	5	0.087\\
33.4	6	0.148\\
33.8	7	0.273\\
34.2	8	0.658\\
34.6	9	3.241\\
35	10	14.064\\
35.4	11	24.129\\
35.8	12	23.034\\
36.2	13	11.674\\
36.6	14	8.8\\
37	15	12.948\\
37.4	16	19.34\\
37.8	17	27.54\\
38.2	18	33.186\\
38.6	19	39.19\\
39	20	43.646\\
39.4	21	47.156\\
39.8	22	48.657\\
40.2	23	46.981\\
40.6	24	46.136\\
41	25	42.729\\
41.4	26	38.012\\
41.8	27	34.382\\
42.2	28	28.282\\
42.6	29	26.323\\
43	30	22.53\\
43.4	31	18.266\\
43.8	32	15.963\\
44.2	33	13.725\\
44.6	34	11.746\\
45	35	9.374\\
45.4	36	7.364\\
45.8	37	5.893\\
46.2	38	4.928\\
46.6	39	4.382\\
47	40	3.621\\
47.4	41	2.728\\
};
\end{axis}
\end{tikzpicture}%
